Cloud Control AGV over Rayleigh Fading Channel -- The Faster The Better

This paper analyzes the stability of the control system of an Autonomous Guided Vehicle (AGV) using a central controller. The control commands are transmitted to an AGV over a Rayleigh fading channel causing potential packet drops. This paper analyzes the mutual dependencies of control system and mobile communication system. Among the important parameters considered are the sampling time of the discrete control system, the maximum tolerable outages for the control system, the AGV velocity, the number of users, as well as mobile communication channel conditions. It is shown that increasing the velocity of an AGV leads to a lower risk of instability due to the higher time-variance of the mobile channel. While this still is a 'sandbox' example, it shows the potential for a manifold co-optimization of control systems operated over imperfect mobile communication channels.

==> Results/DelaySamplesVT_s.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=13.00000mm, yunit=0.30303mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.15385, -52.80000)(5.00000, 165.00000)
\rput(-0.15385, -16.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=20]{-}(0.00000, 0.00000)(0.00000, 0.00000)(5.00000, 165.00000)%
\multips(1.00000, 0.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 165.00000)}
\multips(0.00000, 20.00000)(0, 20.00000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(5.00000, 0)}
\rput[b](2.50000, -36.30000){$T_s \left[ \unit{ms} \right] $}
\rput[t]{90}(-1.00000, 82.50000){$  n_\text{max} \left[ \unit{samples} \right] $}
\psclip{\psframe(0.00000, 0.00000)(5.00000, 165.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 155.00000)(2.00000, 75.00000)(3.00000, 50.00000)(4.00000, 35.00000)(5.00000, 30.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 45.00000)(2.00000, 20.00000)(3.00000, 15.00000)(4.00000, 10.00000)(5.00000, 5.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 20.00000)(2.00000, 10.00000)(3.00000, 5.00000)(4.00000, 5.00000)(5.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.69231, 122.10000)(4.61538, 165.00000)
\rput[l](3.38462, 155.10000){\footnotesize{$\text{T=200s}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.84615, 155.10000)(3.15385, 155.10000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.84615, 155.10000)(3.15385, 155.10000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](3.00000, 155.10000)
\rput[l](3.38462, 143.55000){\footnotesize{$\text{T= 10s}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.84615, 143.55000)(3.15385, 143.55000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.84615, 143.55000)(3.15385, 143.55000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](3.00000, 143.55000)
\rput[l](3.38462, 132.00000){\footnotesize{$\text{T=5s}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.84615, 132.00000)(3.15385, 132.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.84615, 132.00000)(3.15385, 132.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](3.00000, 132.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/DelaySamplesVT_s2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=13.00000mm, yunit=0.30303mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.15385, -52.80000)(5.00000, 165.00000)
\rput(-0.15385, -16.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=20]{-}(0.00000, 0.00000)(0.00000, 0.00000)(5.00000, 165.00000)%
\multips(1.00000, 0.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 165.00000)}
\multips(0.00000, 20.00000)(0, 20.00000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(5.00000, 0)}
\rput[b](2.50000, -36.30000){$ T_s \: \left[ \unit{ms} \right] $}
\rput[t]{90}(-1.00000, 82.50000){$  n_{max} \left[ \unit{samples} \right] $}
\psclip{\psframe(0.00000, 0.00000)(5.00000, 165.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 155.00000)(2.00000, 75.00000)(3.00000, 50.00000)(4.00000, 35.00000)(5.00000, 30.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 135.00000)(2.00000, 65.00000)(3.00000, 45.00000)(4.00000, 30.00000)(5.00000, 25.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 110.00000)(2.00000, 55.00000)(3.00000, 35.00000)(4.00000, 25.00000)(5.00000, 20.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.69231, 122.10000)(4.61538, 165.00000)
\rput[l](3.38462, 155.10000){\footnotesize{$\text{T= 500s}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.84615, 155.10000)(3.15385, 155.10000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](3.00000, 155.00000)
\rput[l](3.38462, 143.55000){\footnotesize{$\text{T= 25s}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.84615, 143.55000)(3.15385, 143.55000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.84615, 143.55000)(3.15385, 143.55000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](3.00000, 143.55000)
\rput[l](3.38462, 132.00000){\footnotesize{$\text{T= 20s}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.84615, 132.00000)(3.15385, 132.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.84615, 132.00000)(3.15385, 132.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](3.00000, 132.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/DelayVT_s.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=13.00000mm, yunit=0.30303mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.15385, -52.80000)(5.00000, 165.00000)
\rput(-0.15385, -16.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=20]{-}(0.00000, 0.00000)(0.00000, 0.00000)(5.00000, 165.00000)%
\multips(1.00000, 0.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 165.00000)}
\multips(0.00000, 20.00000)(0, 20.00000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(5.00000, 0)}
\rput[b](2.50000, -36.30000){$\text{Sampling  Time} \: \left(T_s \right) \: \left[ \unit{ms} \right]$}
\rput[t]{90}(-1.00000, 82.50000){$\text{Delay} \: \left(nT_s \right) \: \left[ \unit{ms} \right]$}
\psclip{\psframe(0.00000, 0.00000)(5.00000, 165.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 155.00000)(2.00000, 150.00000)(3.00000, 150.00000)(4.00000, 140.00000)(5.00000, 150.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 45.00000)(2.00000, 40.00000)(3.00000, 45.00000)(4.00000, 40.00000)(5.00000, 25.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 20.00000)(2.00000, 20.00000)(3.00000, 15.00000)(4.00000, 20.00000)(5.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.69231, 122.10000)(4.61538, 165.00000)
\rput[l](3.38462, 155.10000){\footnotesize{$\text{T=200s}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.84615, 155.10000)(3.15385, 155.10000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.84615, 155.10000)(3.15385, 155.10000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](3.00000, 155.10000)
\rput[l](3.38462, 143.55000){\footnotesize{$\text{T= 10s}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.84615, 143.55000)(3.15385, 143.55000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.84615, 143.55000)(3.15385, 143.55000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](3.00000, 143.55000)
\rput[l](3.38462, 132.00000){\footnotesize{$\text{T=5s}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.84615, 132.00000)(3.15385, 132.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.84615, 132.00000)(3.15385, 132.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](3.00000, 132.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_CE_T_s.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.40625mm, yunit=0.50000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-36.92308, -132.00000)(160.00000, 0.00000)
\rput(-4.92308, -10.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-100, Dx=20, Dy=20]{-}(0.00000, -100.00000)(0.00000, -100.00000)(160.00000, 0.00000)%
\multips(20.00000, -100.00000)(20.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 100.00000)}
\multips(0.00000, -80.00000)(0, 20.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(160.00000, 0)}
\rput[b](80.00000, -122.00000){$\text{Consecutive Samples} $}
\rput[t]{90}(-32.00000, -50.00000){$\text{log($P_{ce}$)}$}
\psclip{\psframe(0.00000, -100.00000)(160.00000, 0.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.42720)(4.00000, -0.44232)(5.00000, -0.45745)(6.00000, -0.47257)(7.00000, -0.48770)(8.00000, -0.50283)(9.00000, -0.51795)(10.00000, -0.53308)(11.00000, -0.54820)(12.00000, -0.56333)(13.00000, -0.57845)(14.00000, -0.59358)(15.00000, -0.60871)(16.00000, -0.62383)(17.00000, -0.63896)(18.00000, -0.65408)(19.00000, -0.66921)(20.00000, -0.68434)(21.00000, -0.69946)(22.00000, -0.71459)(23.00000, -0.72971)(24.00000, -0.74484)(25.00000, -0.75996)(26.00000, -0.77509)(27.00000, -0.79022)(28.00000, -0.80534)(29.00000, -0.82047)(30.00000, -0.83559)(31.00000, -0.85072)(32.00000, -0.86585)(33.00000, -0.88097)(34.00000, -0.89610)(35.00000, -0.91122)(36.00000, -0.92635)(37.00000, -0.94147)(38.00000, -0.95660)(39.00000, -0.97173)(40.00000, -0.98685)(41.00000, -1.00198)(42.00000, -1.01710)(43.00000, -1.03223)(44.00000, -1.04736)(45.00000, -1.06248)(46.00000, -1.07761)(47.00000, -1.09273)(48.00000, -1.10786)(49.00000, -1.12298)(50.00000, -1.13811)(51.00000, -1.15324)(52.00000, -1.16836)(53.00000, -1.18349)(54.00000, -1.19861)(55.00000, -1.21374)(56.00000, -1.22887)(57.00000, -1.24399)(58.00000, -1.25912)(59.00000, -1.27424)(60.00000, -1.28937)(61.00000, -1.30449)(62.00000, -1.31962)(63.00000, -1.33475)(64.00000, -1.34987)(65.00000, -1.36500)(66.00000, -1.38012)(67.00000, -1.39525)(68.00000, -1.41038)(69.00000, -1.42550)(70.00000, -1.44063)(71.00000, -1.45575)(72.00000, -1.47088)(73.00000, -1.48600)(74.00000, -1.50113)(75.00000, -1.51626)(76.00000, -1.53138)(77.00000, -1.54651)(78.00000, -1.56163)(79.00000, -1.57676)(80.00000, -1.59189)(81.00000, -1.60701)(82.00000, -1.62214)(83.00000, -1.63726)(84.00000, -1.65239)(85.00000, -1.66751)(86.00000, -1.68264)(87.00000, -1.69777)(88.00000, -1.71289)(89.00000, -1.72802)(90.00000, -1.74314)(91.00000, -1.75827)(92.00000, -1.77340)(93.00000, -1.78852)(94.00000, -1.80365)(95.00000, -1.81877)(96.00000, -1.83390)(97.00000, -1.84902)(98.00000, -1.86415)(99.00000, -1.87928)(100.00000, -1.89440)(101.00000, -1.90953)(102.00000, -1.92465)(103.00000, -1.93978)(104.00000, -1.95491)(105.00000, -1.97003)(106.00000, -1.98516)(107.00000, -2.00028)(108.00000, -2.01541)(109.00000, -2.03053)(110.00000, -2.04566)(111.00000, -2.06079)(112.00000, -2.07591)(113.00000, -2.09104)(114.00000, -2.10616)(115.00000, -2.12129)(116.00000, -2.13642)(117.00000, -2.15154)(118.00000, -2.16667)(119.00000, -2.18179)(120.00000, -2.19692)(121.00000, -2.21204)(122.00000, -2.22717)(123.00000, -2.24230)(124.00000, -2.25742)(125.00000, -2.27255)(126.00000, -2.28767)(127.00000, -2.30280)(128.00000, -2.31793)(129.00000, -2.33305)(130.00000, -2.34818)(131.00000, -2.36330)(132.00000, -2.37843)(133.00000, -2.39355)(134.00000, -2.40868)(135.00000, -2.42381)(136.00000, -2.43893)(137.00000, -2.45406)(138.00000, -2.46918)(139.00000, -2.48431)(140.00000, -2.49944)(141.00000, -2.51456)(142.00000, -2.52969)(143.00000, -2.54481)(144.00000, -2.55994)(145.00000, -2.57506)(146.00000, -2.59019)(147.00000, -2.60532)(148.00000, -2.62044)(149.00000, -2.63557)(150.00000, -2.65069)(151.00000, -2.66582)(152.00000, -2.68095)(153.00000, -2.69607)(154.00000, -2.71120)(155.00000, -2.72632)(156.00000, -2.74145)(157.00000, -2.75657)(158.00000, -2.77170)(159.00000, -2.78683)(160.00000, -2.80195)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.06203)(2.00000, -0.87580)(3.00000, -0.94714)(4.00000, -1.01847)(5.00000, -1.08981)(6.00000, -1.16115)(7.00000, -1.23248)(8.00000, -1.30382)(9.00000, -1.37515)(10.00000, -1.44649)(11.00000, -1.51783)(12.00000, -1.58916)(13.00000, -1.66050)(14.00000, -1.73183)(15.00000, -1.80317)(16.00000, -1.87451)(17.00000, -1.94584)(18.00000, -2.01718)(19.00000, -2.08851)(20.00000, -2.15985)(21.00000, -2.23119)(22.00000, -2.30252)(23.00000, -2.37386)(24.00000, -2.44519)(25.00000, -2.51653)(26.00000, -2.58787)(27.00000, -2.65920)(28.00000, -2.73054)(29.00000, -2.80187)(30.00000, -2.87321)(31.00000, -2.94455)(32.00000, -3.01588)(33.00000, -3.08722)(34.00000, -3.15855)(35.00000, -3.22989)(36.00000, -3.30123)(37.00000, -3.37256)(38.00000, -3.44390)(39.00000, -3.51524)(40.00000, -3.58657)(41.00000, -3.65791)(42.00000, -3.72924)(43.00000, -3.80058)(44.00000, -3.87192)(45.00000, -3.94325)(46.00000, -4.01459)(47.00000, -4.08592)(48.00000, -4.15726)(49.00000, -4.22860)(50.00000, -4.29993)(51.00000, -4.37127)(52.00000, -4.44260)(53.00000, -4.51394)(54.00000, -4.58528)(55.00000, -4.65661)(56.00000, -4.72795)(57.00000, -4.79928)(58.00000, -4.87062)(59.00000, -4.94196)(60.00000, -5.01329)(61.00000, -5.08463)(62.00000, -5.15596)(63.00000, -5.22730)(64.00000, -5.29864)(65.00000, -5.36997)(66.00000, -5.44131)(67.00000, -5.51264)(68.00000, -5.58398)(69.00000, -5.65532)(70.00000, -5.72665)(71.00000, -5.79799)(72.00000, -5.86932)(73.00000, -5.94066)(74.00000, -6.01200)(75.00000, -6.08333)(76.00000, -6.15467)(77.00000, -6.22601)(78.00000, -6.29734)(79.00000, -6.36868)(80.00000, -6.44001)(81.00000, -6.51135)(82.00000, -6.58269)(83.00000, -6.65402)(84.00000, -6.72536)(85.00000, -6.79669)(86.00000, -6.86803)(87.00000, -6.93937)(88.00000, -7.01070)(89.00000, -7.08204)(90.00000, -7.15337)(91.00000, -7.22471)(92.00000, -7.29605)(93.00000, -7.36738)(94.00000, -7.43872)(95.00000, -7.51005)(96.00000, -7.58139)(97.00000, -7.65273)(98.00000, -7.72406)(99.00000, -7.79540)(100.00000, -7.86673)(101.00000, -7.93807)(102.00000, -8.00941)(103.00000, -8.08074)(104.00000, -8.15208)(105.00000, -8.22341)(106.00000, -8.29475)(107.00000, -8.36609)(108.00000, -8.43742)(109.00000, -8.50876)(110.00000, -8.58010)(111.00000, -8.65143)(112.00000, -8.72277)(113.00000, -8.79410)(114.00000, -8.86544)(115.00000, -8.93678)(116.00000, -9.00811)(117.00000, -9.07945)(118.00000, -9.15078)(119.00000, -9.22212)(120.00000, -9.29346)(121.00000, -9.36479)(122.00000, -9.43613)(123.00000, -9.50746)(124.00000, -9.57880)(125.00000, -9.65014)(126.00000, -9.72147)(127.00000, -9.79281)(128.00000, -9.86414)(129.00000, -9.93548)(130.00000, -10.00682)(131.00000, -10.07815)(132.00000, -10.14949)(133.00000, -10.22082)(134.00000, -10.29216)(135.00000, -10.36350)(136.00000, -10.43483)(137.00000, -10.50617)(138.00000, -10.57750)(139.00000, -10.64884)(140.00000, -10.72018)(141.00000, -10.79151)(142.00000, -10.86285)(143.00000, -10.93418)(144.00000, -11.00552)(145.00000, -11.07686)(146.00000, -11.14819)(147.00000, -11.21953)(148.00000, -11.29087)(149.00000, -11.36220)(150.00000, -11.43354)(151.00000, -11.50487)(152.00000, -11.57621)(153.00000, -11.64755)(154.00000, -11.71888)(155.00000, -11.79022)(156.00000, -11.86155)(157.00000, -11.93289)(158.00000, -12.00423)(159.00000, -12.07556)(160.00000, -12.14690)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.03503)(2.00000, -1.11070)(3.00000, -1.27009)(4.00000, -1.42948)(5.00000, -1.58887)(6.00000, -1.74826)(7.00000, -1.90764)(8.00000, -2.06703)(9.00000, -2.22642)(10.00000, -2.38581)(11.00000, -2.54520)(12.00000, -2.70459)(13.00000, -2.86398)(14.00000, -3.02336)(15.00000, -3.18275)(16.00000, -3.34214)(17.00000, -3.50153)(18.00000, -3.66092)(19.00000, -3.82031)(20.00000, -3.97969)(21.00000, -4.13908)(22.00000, -4.29847)(23.00000, -4.45786)(24.00000, -4.61725)(25.00000, -4.77664)(26.00000, -4.93603)(27.00000, -5.09541)(28.00000, -5.25480)(29.00000, -5.41419)(30.00000, -5.57358)(31.00000, -5.73297)(32.00000, -5.89236)(33.00000, -6.05174)(34.00000, -6.21113)(35.00000, -6.37052)(36.00000, -6.52991)(37.00000, -6.68930)(38.00000, -6.84869)(39.00000, -7.00807)(40.00000, -7.16746)(41.00000, -7.32685)(42.00000, -7.48624)(43.00000, -7.64563)(44.00000, -7.80502)(45.00000, -7.96441)(46.00000, -8.12379)(47.00000, -8.28318)(48.00000, -8.44257)(49.00000, -8.60196)(50.00000, -8.76135)(51.00000, -8.92074)(52.00000, -9.08012)(53.00000, -9.23951)(54.00000, -9.39890)(55.00000, -9.55829)(56.00000, -9.71768)(57.00000, -9.87707)(58.00000, -10.03645)(59.00000, -10.19584)(60.00000, -10.35523)(61.00000, -10.51462)(62.00000, -10.67401)(63.00000, -10.83340)(64.00000, -10.99279)(65.00000, -11.15217)(66.00000, -11.31156)(67.00000, -11.47095)(68.00000, -11.63034)(69.00000, -11.78973)(70.00000, -11.94912)(71.00000, -12.10850)(72.00000, -12.26789)(73.00000, -12.42728)(74.00000, -12.58667)(75.00000, -12.74606)(76.00000, -12.90545)(77.00000, -13.06484)(78.00000, -13.22422)(79.00000, -13.38361)(80.00000, -13.54300)(81.00000, -13.70239)(82.00000, -13.86178)(83.00000, -14.02117)(84.00000, -14.18055)(85.00000, -14.33994)(86.00000, -14.49933)(87.00000, -14.65872)(88.00000, -14.81811)(89.00000, -14.97750)(90.00000, -15.13688)(91.00000, -15.29627)(92.00000, -15.45566)(93.00000, -15.61505)(94.00000, -15.77444)(95.00000, -15.93383)(96.00000, -16.09322)(97.00000, -16.25260)(98.00000, -16.41199)(99.00000, -16.57138)(100.00000, -16.73077)(101.00000, -16.89016)(102.00000, -17.04955)(103.00000, -17.20893)(104.00000, -17.36832)(105.00000, -17.52771)(106.00000, -17.68710)(107.00000, -17.84649)(108.00000, -18.00588)(109.00000, -18.16526)(110.00000, -18.32465)(111.00000, -18.48404)(112.00000, -18.64343)(113.00000, -18.80282)(114.00000, -18.96221)(115.00000, -19.12160)(116.00000, -19.28098)(117.00000, -19.44037)(118.00000, -19.59976)(119.00000, -19.75915)(120.00000, -19.91854)(121.00000, -20.07793)(122.00000, -20.23731)(123.00000, -20.39670)(124.00000, -20.55609)(125.00000, -20.71548)(126.00000, -20.87487)(127.00000, -21.03426)(128.00000, -21.19365)(129.00000, -21.35303)(130.00000, -21.51242)(131.00000, -21.67181)(132.00000, -21.83120)(133.00000, -21.99059)(134.00000, -22.14998)(135.00000, -22.30936)(136.00000, -22.46875)(137.00000, -22.62814)(138.00000, -22.78753)(139.00000, -22.94692)(140.00000, -23.10631)(141.00000, -23.26569)(142.00000, -23.42508)(143.00000, -23.58447)(144.00000, -23.74386)(145.00000, -23.90325)(146.00000, -24.06264)(147.00000, -24.22203)(148.00000, -24.38141)(149.00000, -24.54080)(150.00000, -24.70019)(151.00000, -24.85958)(152.00000, -25.01897)(153.00000, -25.17836)(154.00000, -25.33774)(155.00000, -25.49713)(156.00000, -25.65652)(157.00000, -25.81591)(158.00000, -25.97530)(159.00000, -26.13469)(160.00000, -26.29408)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.02425)(2.00000, -1.26518)(3.00000, -1.54861)(4.00000, -1.83205)(5.00000, -2.11548)(6.00000, -2.39891)(7.00000, -2.68235)(8.00000, -2.96578)(9.00000, -3.24921)(10.00000, -3.53265)(11.00000, -3.81608)(12.00000, -4.09952)(13.00000, -4.38295)(14.00000, -4.66638)(15.00000, -4.94982)(16.00000, -5.23325)(17.00000, -5.51669)(18.00000, -5.80012)(19.00000, -6.08355)(20.00000, -6.36699)(21.00000, -6.65042)(22.00000, -6.93386)(23.00000, -7.21729)(24.00000, -7.50072)(25.00000, -7.78416)(26.00000, -8.06759)(27.00000, -8.35103)(28.00000, -8.63446)(29.00000, -8.91789)(30.00000, -9.20133)(31.00000, -9.48476)(32.00000, -9.76820)(33.00000, -10.05163)(34.00000, -10.33506)(35.00000, -10.61850)(36.00000, -10.90193)(37.00000, -11.18537)(38.00000, -11.46880)(39.00000, -11.75223)(40.00000, -12.03567)(41.00000, -12.31910)(42.00000, -12.60254)(43.00000, -12.88597)(44.00000, -13.16940)(45.00000, -13.45284)(46.00000, -13.73627)(47.00000, -14.01971)(48.00000, -14.30314)(49.00000, -14.58657)(50.00000, -14.87001)(51.00000, -15.15344)(52.00000, -15.43688)(53.00000, -15.72031)(54.00000, -16.00374)(55.00000, -16.28718)(56.00000, -16.57061)(57.00000, -16.85405)(58.00000, -17.13748)(59.00000, -17.42091)(60.00000, -17.70435)(61.00000, -17.98778)(62.00000, -18.27122)(63.00000, -18.55465)(64.00000, -18.83808)(65.00000, -19.12152)(66.00000, -19.40495)(67.00000, -19.68838)(68.00000, -19.97182)(69.00000, -20.25525)(70.00000, -20.53869)(71.00000, -20.82212)(72.00000, -21.10555)(73.00000, -21.38899)(74.00000, -21.67242)(75.00000, -21.95586)(76.00000, -22.23929)(77.00000, -22.52272)(78.00000, -22.80616)(79.00000, -23.08959)(80.00000, -23.37303)(81.00000, -23.65646)(82.00000, -23.93989)(83.00000, -24.22333)(84.00000, -24.50676)(85.00000, -24.79020)(86.00000, -25.07363)(87.00000, -25.35706)(88.00000, -25.64050)(89.00000, -25.92393)(90.00000, -26.20737)(91.00000, -26.49080)(92.00000, -26.77423)(93.00000, -27.05767)(94.00000, -27.34110)(95.00000, -27.62454)(96.00000, -27.90797)(97.00000, -28.19140)(98.00000, -28.47484)(99.00000, -28.75827)(100.00000, -29.04171)(101.00000, -29.32514)(102.00000, -29.60857)(103.00000, -29.89201)(104.00000, -30.17544)(105.00000, -30.45888)(106.00000, -30.74231)(107.00000, -31.02574)(108.00000, -31.30918)(109.00000, -31.59261)(110.00000, -31.87605)(111.00000, -32.15948)(112.00000, -32.44291)(113.00000, -32.72635)(114.00000, -33.00978)(115.00000, -33.29322)(116.00000, -33.57665)(117.00000, -33.86008)(118.00000, -34.14352)(119.00000, -34.42695)(120.00000, -34.71038)(121.00000, -34.99382)(122.00000, -35.27725)(123.00000, -35.56069)(124.00000, -35.84412)(125.00000, -36.12755)(126.00000, -36.41099)(127.00000, -36.69442)(128.00000, -36.97786)(129.00000, -37.26129)(130.00000, -37.54472)(131.00000, -37.82816)(132.00000, -38.11159)(133.00000, -38.39503)(134.00000, -38.67846)(135.00000, -38.96189)(136.00000, -39.24533)(137.00000, -39.52876)(138.00000, -39.81220)(139.00000, -40.09563)(140.00000, -40.37906)(141.00000, -40.66250)(142.00000, -40.94593)(143.00000, -41.22937)(144.00000, -41.51280)(145.00000, -41.79623)(146.00000, -42.07967)(147.00000, -42.36310)(148.00000, -42.64654)(149.00000, -42.92997)(150.00000, -43.21340)(151.00000, -43.49684)(152.00000, -43.78027)(153.00000, -44.06371)(154.00000, -44.34714)(155.00000, -44.63057)(156.00000, -44.91401)(157.00000, -45.19744)(158.00000, -45.48088)(159.00000, -45.76431)(160.00000, -46.04774)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -1.81759)(4.00000, -2.25540)(5.00000, -2.69321)(6.00000, -3.13102)(7.00000, -3.56883)(8.00000, -4.00663)(9.00000, -4.44444)(10.00000, -4.88225)(11.00000, -5.32006)(12.00000, -5.75787)(13.00000, -6.19568)(14.00000, -6.63349)(15.00000, -7.07129)(16.00000, -7.50910)(17.00000, -7.94691)(18.00000, -8.38472)(19.00000, -8.82253)(20.00000, -9.26034)(21.00000, -9.69814)(22.00000, -10.13595)(23.00000, -10.57376)(24.00000, -11.01157)(25.00000, -11.44938)(26.00000, -11.88719)(27.00000, -12.32500)(28.00000, -12.76280)(29.00000, -13.20061)(30.00000, -13.63842)(31.00000, -14.07623)(32.00000, -14.51404)(33.00000, -14.95185)(34.00000, -15.38966)(35.00000, -15.82746)(36.00000, -16.26527)(37.00000, -16.70308)(38.00000, -17.14089)(39.00000, -17.57870)(40.00000, -18.01651)(41.00000, -18.45432)(42.00000, -18.89212)(43.00000, -19.32993)(44.00000, -19.76774)(45.00000, -20.20555)(46.00000, -20.64336)(47.00000, -21.08117)(48.00000, -21.51898)(49.00000, -21.95678)(50.00000, -22.39459)(51.00000, -22.83240)(52.00000, -23.27021)(53.00000, -23.70802)(54.00000, -24.14583)(55.00000, -24.58364)(56.00000, -25.02144)(57.00000, -25.45925)(58.00000, -25.89706)(59.00000, -26.33487)(60.00000, -26.77268)(61.00000, -27.21049)(62.00000, -27.64830)(63.00000, -28.08610)(64.00000, -28.52391)(65.00000, -28.96172)(66.00000, -29.39953)(67.00000, -29.83734)(68.00000, -30.27515)(69.00000, -30.71296)(70.00000, -31.15076)(71.00000, -31.58857)(72.00000, -32.02638)(73.00000, -32.46419)(74.00000, -32.90200)(75.00000, -33.33981)(76.00000, -33.77762)(77.00000, -34.21542)(78.00000, -34.65323)(79.00000, -35.09104)(80.00000, -35.52885)(81.00000, -35.96666)(82.00000, -36.40447)(83.00000, -36.84228)(84.00000, -37.28008)(85.00000, -37.71789)(86.00000, -38.15570)(87.00000, -38.59351)(88.00000, -39.03132)(89.00000, -39.46913)(90.00000, -39.90694)(91.00000, -40.34474)(92.00000, -40.78255)(93.00000, -41.22036)(94.00000, -41.65817)(95.00000, -42.09598)(96.00000, -42.53379)(97.00000, -42.97159)(98.00000, -43.40940)(99.00000, -43.84721)(100.00000, -44.28502)(101.00000, -44.72283)(102.00000, -45.16064)(103.00000, -45.59845)(104.00000, -46.03625)(105.00000, -46.47406)(106.00000, -46.91187)(107.00000, -47.34968)(108.00000, -47.78749)(109.00000, -48.22530)(110.00000, -48.66311)(111.00000, -49.10091)(112.00000, -49.53872)(113.00000, -49.97653)(114.00000, -50.41434)(115.00000, -50.85215)(116.00000, -51.28996)(117.00000, -51.72777)(118.00000, -52.16557)(119.00000, -52.60338)(120.00000, -53.04119)(121.00000, -53.47900)(122.00000, -53.91681)(123.00000, -54.35462)(124.00000, -54.79243)(125.00000, -55.23023)(126.00000, -55.66804)(127.00000, -56.10585)(128.00000, -56.54366)(129.00000, -56.98147)(130.00000, -57.41928)(131.00000, -57.85709)(132.00000, -58.29489)(133.00000, -58.73270)(134.00000, -59.17051)(135.00000, -59.60832)(136.00000, -60.04613)(137.00000, -60.48394)(138.00000, -60.92175)(139.00000, -61.35955)(140.00000, -61.79736)(141.00000, -62.23517)(142.00000, -62.67298)(143.00000, -63.11079)(144.00000, -63.54860)(145.00000, -63.98641)(146.00000, -64.42421)(147.00000, -64.86202)(148.00000, -65.29983)(149.00000, -65.73764)(150.00000, -66.17545)(151.00000, -66.61326)(152.00000, -67.05107)(153.00000, -67.48887)(154.00000, -67.92668)(155.00000, -68.36449)(156.00000, -68.80230)(157.00000, -69.24011)(158.00000, -69.67792)(159.00000, -70.11573)(160.00000, -70.55353)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](86.15385, -40.00000)(147.69231, 0.00000)
\rput[l](108.30769, -6.00000){\footnotesize{$T_s=  \text{1ms}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](91.07692, -6.00000)(100.92308, -6.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](91.07692, -6.00000)(100.92308, -6.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](96.00000, -6.00000)
\rput[l](108.30769, -13.00000){\footnotesize{$T_s = \text{2ms}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](91.07692, -13.00000)(100.92308, -13.00000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](91.07692, -13.00000)(100.92308, -13.00000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](96.00000, -13.00000)
\rput[l](108.30769, -20.00000){\footnotesize{$T_s= \text{3ms}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](91.07692, -20.00000)(100.92308, -20.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](91.07692, -20.00000)(100.92308, -20.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](96.00000, -20.00000)
\rput[l](108.30769, -27.00000){\footnotesize{$T_s= \text{4ms}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](91.07692, -27.00000)(100.92308, -27.00000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](91.07692, -27.00000)(100.92308, -27.00000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](96.00000, -27.00000)
\rput[l](108.30769, -34.00000){\footnotesize{$ T_s= \text{5ms}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](91.07692, -34.00000)(100.92308, -34.00000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](91.07692, -34.00000)(100.92308, -34.00000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](96.00000, -34.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_CE_T_s1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.40625mm, yunit=0.55556mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-36.92308, -108.80000)(160.00000, 10.00000)
\rput(-4.92308, -9.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-80, Dx=20, Dy=20]{-}(0.00000, -80.00000)(0.00000, -80.00000)(160.00000, 10.00000)%
\multips(20.00000, -80.00000)(20.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 90.00000)}
\multips(0.00000, -60.00000)(0, 20.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(160.00000, 0)}
\rput[b](80.00000, -99.80000){$\text{Consecutive Samples}$}
\rput[t]{90}(-32.00000, -35.00000){$\text{log(Pce)}$}
\psclip{\psframe(0.00000, -80.00000)(160.00000, 10.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.42720)(4.00000, -0.44232)(5.00000, -0.45745)(6.00000, -0.47257)(7.00000, -0.48770)(8.00000, -0.50283)(9.00000, -0.51795)(10.00000, -0.53308)(11.00000, -0.54820)(12.00000, -0.56333)(13.00000, -0.57845)(14.00000, -0.59358)(15.00000, -0.60871)(16.00000, -0.62383)(17.00000, -0.63896)(18.00000, -0.65408)(19.00000, -0.66921)(20.00000, -0.68434)(21.00000, -0.69946)(22.00000, -0.71459)(23.00000, -0.72971)(24.00000, -0.74484)(25.00000, -0.75996)(26.00000, -0.77509)(27.00000, -0.79022)(28.00000, -0.80534)(29.00000, -0.82047)(30.00000, -0.83559)(31.00000, -0.85072)(32.00000, -0.86585)(33.00000, -0.88097)(34.00000, -0.89610)(35.00000, -0.91122)(36.00000, -0.92635)(37.00000, -0.94147)(38.00000, -0.95660)(39.00000, -0.97173)(40.00000, -0.98685)(41.00000, -1.00198)(42.00000, -1.01710)(43.00000, -1.03223)(44.00000, -1.04736)(45.00000, -1.06248)(46.00000, -1.07761)(47.00000, -1.09273)(48.00000, -1.10786)(49.00000, -1.12298)(50.00000, -1.13811)(51.00000, -1.15324)(52.00000, -1.16836)(53.00000, -1.18349)(54.00000, -1.19861)(55.00000, -1.21374)(56.00000, -1.22887)(57.00000, -1.24399)(58.00000, -1.25912)(59.00000, -1.27424)(60.00000, -1.28937)(61.00000, -1.30449)(62.00000, -1.31962)(63.00000, -1.33475)(64.00000, -1.34987)(65.00000, -1.36500)(66.00000, -1.38012)(67.00000, -1.39525)(68.00000, -1.41038)(69.00000, -1.42550)(70.00000, -1.44063)(71.00000, -1.45575)(72.00000, -1.47088)(73.00000, -1.48600)(74.00000, -1.50113)(75.00000, -1.51626)(76.00000, -1.53138)(77.00000, -1.54651)(78.00000, -1.56163)(79.00000, -1.57676)(80.00000, -1.59189)(81.00000, -1.60701)(82.00000, -1.62214)(83.00000, -1.63726)(84.00000, -1.65239)(85.00000, -1.66751)(86.00000, -1.68264)(87.00000, -1.69777)(88.00000, -1.71289)(89.00000, -1.72802)(90.00000, -1.74314)(91.00000, -1.75827)(92.00000, -1.77340)(93.00000, -1.78852)(94.00000, -1.80365)(95.00000, -1.81877)(96.00000, -1.83390)(97.00000, -1.84902)(98.00000, -1.86415)(99.00000, -1.87928)(100.00000, -1.89440)(101.00000, -1.90953)(102.00000, -1.92465)(103.00000, -1.93978)(104.00000, -1.95491)(105.00000, -1.97003)(106.00000, -1.98516)(107.00000, -2.00028)(108.00000, -2.01541)(109.00000, -2.03053)(110.00000, -2.04566)(111.00000, -2.06079)(112.00000, -2.07591)(113.00000, -2.09104)(114.00000, -2.10616)(115.00000, -2.12129)(116.00000, -2.13642)(117.00000, -2.15154)(118.00000, -2.16667)(119.00000, -2.18179)(120.00000, -2.19692)(121.00000, -2.21204)(122.00000, -2.22717)(123.00000, -2.24230)(124.00000, -2.25742)(125.00000, -2.27255)(126.00000, -2.28767)(127.00000, -2.30280)(128.00000, -2.31793)(129.00000, -2.33305)(130.00000, -2.34818)(131.00000, -2.36330)(132.00000, -2.37843)(133.00000, -2.39355)(134.00000, -2.40868)(135.00000, -2.42381)(136.00000, -2.43893)(137.00000, -2.45406)(138.00000, -2.46918)(139.00000, -2.48431)(140.00000, -2.49944)(141.00000, -2.51456)(142.00000, -2.52969)(143.00000, -2.54481)(144.00000, -2.55994)(145.00000, -2.57506)(146.00000, -2.59019)(147.00000, -2.60532)(148.00000, -2.62044)(149.00000, -2.63557)(150.00000, -2.65069)(151.00000, -2.66582)(152.00000, -2.68095)(153.00000, -2.69607)(154.00000, -2.71120)(155.00000, -2.72632)(156.00000, -2.74145)(157.00000, -2.75657)(158.00000, -2.77170)(159.00000, -2.78683)(160.00000, -2.80195)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.06203)(2.00000, -0.87580)(3.00000, -0.94714)(4.00000, -1.01847)(5.00000, -1.08981)(6.00000, -1.16115)(7.00000, -1.23248)(8.00000, -1.30382)(9.00000, -1.37515)(10.00000, -1.44649)(11.00000, -1.51783)(12.00000, -1.58916)(13.00000, -1.66050)(14.00000, -1.73183)(15.00000, -1.80317)(16.00000, -1.87451)(17.00000, -1.94584)(18.00000, -2.01718)(19.00000, -2.08851)(20.00000, -2.15985)(21.00000, -2.23119)(22.00000, -2.30252)(23.00000, -2.37386)(24.00000, -2.44519)(25.00000, -2.51653)(26.00000, -2.58787)(27.00000, -2.65920)(28.00000, -2.73054)(29.00000, -2.80187)(30.00000, -2.87321)(31.00000, -2.94455)(32.00000, -3.01588)(33.00000, -3.08722)(34.00000, -3.15855)(35.00000, -3.22989)(36.00000, -3.30123)(37.00000, -3.37256)(38.00000, -3.44390)(39.00000, -3.51524)(40.00000, -3.58657)(41.00000, -3.65791)(42.00000, -3.72924)(43.00000, -3.80058)(44.00000, -3.87192)(45.00000, -3.94325)(46.00000, -4.01459)(47.00000, -4.08592)(48.00000, -4.15726)(49.00000, -4.22860)(50.00000, -4.29993)(51.00000, -4.37127)(52.00000, -4.44260)(53.00000, -4.51394)(54.00000, -4.58528)(55.00000, -4.65661)(56.00000, -4.72795)(57.00000, -4.79928)(58.00000, -4.87062)(59.00000, -4.94196)(60.00000, -5.01329)(61.00000, -5.08463)(62.00000, -5.15596)(63.00000, -5.22730)(64.00000, -5.29864)(65.00000, -5.36997)(66.00000, -5.44131)(67.00000, -5.51264)(68.00000, -5.58398)(69.00000, -5.65532)(70.00000, -5.72665)(71.00000, -5.79799)(72.00000, -5.86932)(73.00000, -5.94066)(74.00000, -6.01200)(75.00000, -6.08333)(76.00000, -6.15467)(77.00000, -6.22601)(78.00000, -6.29734)(79.00000, -6.36868)(80.00000, -6.44001)(81.00000, -6.51135)(82.00000, -6.58269)(83.00000, -6.65402)(84.00000, -6.72536)(85.00000, -6.79669)(86.00000, -6.86803)(87.00000, -6.93937)(88.00000, -7.01070)(89.00000, -7.08204)(90.00000, -7.15337)(91.00000, -7.22471)(92.00000, -7.29605)(93.00000, -7.36738)(94.00000, -7.43872)(95.00000, -7.51005)(96.00000, -7.58139)(97.00000, -7.65273)(98.00000, -7.72406)(99.00000, -7.79540)(100.00000, -7.86673)(101.00000, -7.93807)(102.00000, -8.00941)(103.00000, -8.08074)(104.00000, -8.15208)(105.00000, -8.22341)(106.00000, -8.29475)(107.00000, -8.36609)(108.00000, -8.43742)(109.00000, -8.50876)(110.00000, -8.58010)(111.00000, -8.65143)(112.00000, -8.72277)(113.00000, -8.79410)(114.00000, -8.86544)(115.00000, -8.93678)(116.00000, -9.00811)(117.00000, -9.07945)(118.00000, -9.15078)(119.00000, -9.22212)(120.00000, -9.29346)(121.00000, -9.36479)(122.00000, -9.43613)(123.00000, -9.50746)(124.00000, -9.57880)(125.00000, -9.65014)(126.00000, -9.72147)(127.00000, -9.79281)(128.00000, -9.86414)(129.00000, -9.93548)(130.00000, -10.00682)(131.00000, -10.07815)(132.00000, -10.14949)(133.00000, -10.22082)(134.00000, -10.29216)(135.00000, -10.36350)(136.00000, -10.43483)(137.00000, -10.50617)(138.00000, -10.57750)(139.00000, -10.64884)(140.00000, -10.72018)(141.00000, -10.79151)(142.00000, -10.86285)(143.00000, -10.93418)(144.00000, -11.00552)(145.00000, -11.07686)(146.00000, -11.14819)(147.00000, -11.21953)(148.00000, -11.29087)(149.00000, -11.36220)(150.00000, -11.43354)(151.00000, -11.50487)(152.00000, -11.57621)(153.00000, -11.64755)(154.00000, -11.71888)(155.00000, -11.79022)(156.00000, -11.86155)(157.00000, -11.93289)(158.00000, -12.00423)(159.00000, -12.07556)(160.00000, -12.14690)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.03503)(2.00000, -1.11070)(3.00000, -1.27009)(4.00000, -1.42948)(5.00000, -1.58887)(6.00000, -1.74826)(7.00000, -1.90764)(8.00000, -2.06703)(9.00000, -2.22642)(10.00000, -2.38581)(11.00000, -2.54520)(12.00000, -2.70459)(13.00000, -2.86398)(14.00000, -3.02336)(15.00000, -3.18275)(16.00000, -3.34214)(17.00000, -3.50153)(18.00000, -3.66092)(19.00000, -3.82031)(20.00000, -3.97969)(21.00000, -4.13908)(22.00000, -4.29847)(23.00000, -4.45786)(24.00000, -4.61725)(25.00000, -4.77664)(26.00000, -4.93603)(27.00000, -5.09541)(28.00000, -5.25480)(29.00000, -5.41419)(30.00000, -5.57358)(31.00000, -5.73297)(32.00000, -5.89236)(33.00000, -6.05174)(34.00000, -6.21113)(35.00000, -6.37052)(36.00000, -6.52991)(37.00000, -6.68930)(38.00000, -6.84869)(39.00000, -7.00807)(40.00000, -7.16746)(41.00000, -7.32685)(42.00000, -7.48624)(43.00000, -7.64563)(44.00000, -7.80502)(45.00000, -7.96441)(46.00000, -8.12379)(47.00000, -8.28318)(48.00000, -8.44257)(49.00000, -8.60196)(50.00000, -8.76135)(51.00000, -8.92074)(52.00000, -9.08012)(53.00000, -9.23951)(54.00000, -9.39890)(55.00000, -9.55829)(56.00000, -9.71768)(57.00000, -9.87707)(58.00000, -10.03645)(59.00000, -10.19584)(60.00000, -10.35523)(61.00000, -10.51462)(62.00000, -10.67401)(63.00000, -10.83340)(64.00000, -10.99279)(65.00000, -11.15217)(66.00000, -11.31156)(67.00000, -11.47095)(68.00000, -11.63034)(69.00000, -11.78973)(70.00000, -11.94912)(71.00000, -12.10850)(72.00000, -12.26789)(73.00000, -12.42728)(74.00000, -12.58667)(75.00000, -12.74606)(76.00000, -12.90545)(77.00000, -13.06484)(78.00000, -13.22422)(79.00000, -13.38361)(80.00000, -13.54300)(81.00000, -13.70239)(82.00000, -13.86178)(83.00000, -14.02117)(84.00000, -14.18055)(85.00000, -14.33994)(86.00000, -14.49933)(87.00000, -14.65872)(88.00000, -14.81811)(89.00000, -14.97750)(90.00000, -15.13688)(91.00000, -15.29627)(92.00000, -15.45566)(93.00000, -15.61505)(94.00000, -15.77444)(95.00000, -15.93383)(96.00000, -16.09322)(97.00000, -16.25260)(98.00000, -16.41199)(99.00000, -16.57138)(100.00000, -16.73077)(101.00000, -16.89016)(102.00000, -17.04955)(103.00000, -17.20893)(104.00000, -17.36832)(105.00000, -17.52771)(106.00000, -17.68710)(107.00000, -17.84649)(108.00000, -18.00588)(109.00000, -18.16526)(110.00000, -18.32465)(111.00000, -18.48404)(112.00000, -18.64343)(113.00000, -18.80282)(114.00000, -18.96221)(115.00000, -19.12160)(116.00000, -19.28098)(117.00000, -19.44037)(118.00000, -19.59976)(119.00000, -19.75915)(120.00000, -19.91854)(121.00000, -20.07793)(122.00000, -20.23731)(123.00000, -20.39670)(124.00000, -20.55609)(125.00000, -20.71548)(126.00000, -20.87487)(127.00000, -21.03426)(128.00000, -21.19365)(129.00000, -21.35303)(130.00000, -21.51242)(131.00000, -21.67181)(132.00000, -21.83120)(133.00000, -21.99059)(134.00000, -22.14998)(135.00000, -22.30936)(136.00000, -22.46875)(137.00000, -22.62814)(138.00000, -22.78753)(139.00000, -22.94692)(140.00000, -23.10631)(141.00000, -23.26569)(142.00000, -23.42508)(143.00000, -23.58447)(144.00000, -23.74386)(145.00000, -23.90325)(146.00000, -24.06264)(147.00000, -24.22203)(148.00000, -24.38141)(149.00000, -24.54080)(150.00000, -24.70019)(151.00000, -24.85958)(152.00000, -25.01897)(153.00000, -25.17836)(154.00000, -25.33774)(155.00000, -25.49713)(156.00000, -25.65652)(157.00000, -25.81591)(158.00000, -25.97530)(159.00000, -26.13469)(160.00000, -26.29408)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.02425)(2.00000, -1.26518)(3.00000, -1.54861)(4.00000, -1.83205)(5.00000, -2.11548)(6.00000, -2.39891)(7.00000, -2.68235)(8.00000, -2.96578)(9.00000, -3.24921)(10.00000, -3.53265)(11.00000, -3.81608)(12.00000, -4.09952)(13.00000, -4.38295)(14.00000, -4.66638)(15.00000, -4.94982)(16.00000, -5.23325)(17.00000, -5.51669)(18.00000, -5.80012)(19.00000, -6.08355)(20.00000, -6.36699)(21.00000, -6.65042)(22.00000, -6.93386)(23.00000, -7.21729)(24.00000, -7.50072)(25.00000, -7.78416)(26.00000, -8.06759)(27.00000, -8.35103)(28.00000, -8.63446)(29.00000, -8.91789)(30.00000, -9.20133)(31.00000, -9.48476)(32.00000, -9.76820)(33.00000, -10.05163)(34.00000, -10.33506)(35.00000, -10.61850)(36.00000, -10.90193)(37.00000, -11.18537)(38.00000, -11.46880)(39.00000, -11.75223)(40.00000, -12.03567)(41.00000, -12.31910)(42.00000, -12.60254)(43.00000, -12.88597)(44.00000, -13.16940)(45.00000, -13.45284)(46.00000, -13.73627)(47.00000, -14.01971)(48.00000, -14.30314)(49.00000, -14.58657)(50.00000, -14.87001)(51.00000, -15.15344)(52.00000, -15.43688)(53.00000, -15.72031)(54.00000, -16.00374)(55.00000, -16.28718)(56.00000, -16.57061)(57.00000, -16.85405)(58.00000, -17.13748)(59.00000, -17.42091)(60.00000, -17.70435)(61.00000, -17.98778)(62.00000, -18.27122)(63.00000, -18.55465)(64.00000, -18.83808)(65.00000, -19.12152)(66.00000, -19.40495)(67.00000, -19.68838)(68.00000, -19.97182)(69.00000, -20.25525)(70.00000, -20.53869)(71.00000, -20.82212)(72.00000, -21.10555)(73.00000, -21.38899)(74.00000, -21.67242)(75.00000, -21.95586)(76.00000, -22.23929)(77.00000, -22.52272)(78.00000, -22.80616)(79.00000, -23.08959)(80.00000, -23.37303)(81.00000, -23.65646)(82.00000, -23.93989)(83.00000, -24.22333)(84.00000, -24.50676)(85.00000, -24.79020)(86.00000, -25.07363)(87.00000, -25.35706)(88.00000, -25.64050)(89.00000, -25.92393)(90.00000, -26.20737)(91.00000, -26.49080)(92.00000, -26.77423)(93.00000, -27.05767)(94.00000, -27.34110)(95.00000, -27.62454)(96.00000, -27.90797)(97.00000, -28.19140)(98.00000, -28.47484)(99.00000, -28.75827)(100.00000, -29.04171)(101.00000, -29.32514)(102.00000, -29.60857)(103.00000, -29.89201)(104.00000, -30.17544)(105.00000, -30.45888)(106.00000, -30.74231)(107.00000, -31.02574)(108.00000, -31.30918)(109.00000, -31.59261)(110.00000, -31.87605)(111.00000, -32.15948)(112.00000, -32.44291)(113.00000, -32.72635)(114.00000, -33.00978)(115.00000, -33.29322)(116.00000, -33.57665)(117.00000, -33.86008)(118.00000, -34.14352)(119.00000, -34.42695)(120.00000, -34.71038)(121.00000, -34.99382)(122.00000, -35.27725)(123.00000, -35.56069)(124.00000, -35.84412)(125.00000, -36.12755)(126.00000, -36.41099)(127.00000, -36.69442)(128.00000, -36.97786)(129.00000, -37.26129)(130.00000, -37.54472)(131.00000, -37.82816)(132.00000, -38.11159)(133.00000, -38.39503)(134.00000, -38.67846)(135.00000, -38.96189)(136.00000, -39.24533)(137.00000, -39.52876)(138.00000, -39.81220)(139.00000, -40.09563)(140.00000, -40.37906)(141.00000, -40.66250)(142.00000, -40.94593)(143.00000, -41.22937)(144.00000, -41.51280)(145.00000, -41.79623)(146.00000, -42.07967)(147.00000, -42.36310)(148.00000, -42.64654)(149.00000, -42.92997)(150.00000, -43.21340)(151.00000, -43.49684)(152.00000, -43.78027)(153.00000, -44.06371)(154.00000, -44.34714)(155.00000, -44.63057)(156.00000, -44.91401)(157.00000, -45.19744)(158.00000, -45.48088)(159.00000, -45.76431)(160.00000, -46.04774)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -1.81759)(4.00000, -2.25540)(5.00000, -2.69321)(6.00000, -3.13102)(7.00000, -3.56883)(8.00000, -4.00663)(9.00000, -4.44444)(10.00000, -4.88225)(11.00000, -5.32006)(12.00000, -5.75787)(13.00000, -6.19568)(14.00000, -6.63349)(15.00000, -7.07129)(16.00000, -7.50910)(17.00000, -7.94691)(18.00000, -8.38472)(19.00000, -8.82253)(20.00000, -9.26034)(21.00000, -9.69814)(22.00000, -10.13595)(23.00000, -10.57376)(24.00000, -11.01157)(25.00000, -11.44938)(26.00000, -11.88719)(27.00000, -12.32500)(28.00000, -12.76280)(29.00000, -13.20061)(30.00000, -13.63842)(31.00000, -14.07623)(32.00000, -14.51404)(33.00000, -14.95185)(34.00000, -15.38966)(35.00000, -15.82746)(36.00000, -16.26527)(37.00000, -16.70308)(38.00000, -17.14089)(39.00000, -17.57870)(40.00000, -18.01651)(41.00000, -18.45432)(42.00000, -18.89212)(43.00000, -19.32993)(44.00000, -19.76774)(45.00000, -20.20555)(46.00000, -20.64336)(47.00000, -21.08117)(48.00000, -21.51898)(49.00000, -21.95678)(50.00000, -22.39459)(51.00000, -22.83240)(52.00000, -23.27021)(53.00000, -23.70802)(54.00000, -24.14583)(55.00000, -24.58364)(56.00000, -25.02144)(57.00000, -25.45925)(58.00000, -25.89706)(59.00000, -26.33487)(60.00000, -26.77268)(61.00000, -27.21049)(62.00000, -27.64830)(63.00000, -28.08610)(64.00000, -28.52391)(65.00000, -28.96172)(66.00000, -29.39953)(67.00000, -29.83734)(68.00000, -30.27515)(69.00000, -30.71296)(70.00000, -31.15076)(71.00000, -31.58857)(72.00000, -32.02638)(73.00000, -32.46419)(74.00000, -32.90200)(75.00000, -33.33981)(76.00000, -33.77762)(77.00000, -34.21542)(78.00000, -34.65323)(79.00000, -35.09104)(80.00000, -35.52885)(81.00000, -35.96666)(82.00000, -36.40447)(83.00000, -36.84228)(84.00000, -37.28008)(85.00000, -37.71789)(86.00000, -38.15570)(87.00000, -38.59351)(88.00000, -39.03132)(89.00000, -39.46913)(90.00000, -39.90694)(91.00000, -40.34474)(92.00000, -40.78255)(93.00000, -41.22036)(94.00000, -41.65817)(95.00000, -42.09598)(96.00000, -42.53379)(97.00000, -42.97159)(98.00000, -43.40940)(99.00000, -43.84721)(100.00000, -44.28502)(101.00000, -44.72283)(102.00000, -45.16064)(103.00000, -45.59845)(104.00000, -46.03625)(105.00000, -46.47406)(106.00000, -46.91187)(107.00000, -47.34968)(108.00000, -47.78749)(109.00000, -48.22530)(110.00000, -48.66311)(111.00000, -49.10091)(112.00000, -49.53872)(113.00000, -49.97653)(114.00000, -50.41434)(115.00000, -50.85215)(116.00000, -51.28996)(117.00000, -51.72777)(118.00000, -52.16557)(119.00000, -52.60338)(120.00000, -53.04119)(121.00000, -53.47900)(122.00000, -53.91681)(123.00000, -54.35462)(124.00000, -54.79243)(125.00000, -55.23023)(126.00000, -55.66804)(127.00000, -56.10585)(128.00000, -56.54366)(129.00000, -56.98147)(130.00000, -57.41928)(131.00000, -57.85709)(132.00000, -58.29489)(133.00000, -58.73270)(134.00000, -59.17051)(135.00000, -59.60832)(136.00000, -60.04613)(137.00000, -60.48394)(138.00000, -60.92175)(139.00000, -61.35955)(140.00000, -61.79736)(141.00000, -62.23517)(142.00000, -62.67298)(143.00000, -63.11079)(144.00000, -63.54860)(145.00000, -63.98641)(146.00000, -64.42421)(147.00000, -64.86202)(148.00000, -65.29983)(149.00000, -65.73764)(150.00000, -66.17545)(151.00000, -66.61326)(152.00000, -67.05107)(153.00000, -67.48887)(154.00000, -67.92668)(155.00000, -68.36449)(156.00000, -68.80230)(157.00000, -69.24011)(158.00000, -69.67792)(159.00000, -70.11573)(160.00000, -70.55353)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](4.92308, -80.00000)(123.07692, -44.00000)
\rput[l](27.07692, -49.40000){ \footnotesize{$T_s = \text{1ms}, R = 2.56 bps\/Hz $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](9.84615, -49.40000)(19.69231, -49.40000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](9.84615, -49.40000)(19.69231, -49.40000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=blue](14.76923, -49.40000)
\rput[l](27.07692, -55.70000){\footnotesize{$T_s = \text{2ms}, R = 1.28 bps\/Hz$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](9.84615, -55.70000)(19.69231, -55.70000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](9.84615, -55.70000)(19.69231, -55.70000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=red](14.76923, -55.70000)
\rput[l](27.07692, -62.00000){\footnotesize{$T_s =\text{3ms}, R = 0.85 bps\/Hz$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](9.84615, -62.00000)(19.69231, -62.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](9.84615, -62.00000)(19.69231, -62.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=darkred](14.76923, -62.00000)
\rput[l](27.07692, -68.30000){\footnotesize{$T_s = \text{4ms}, R = 0.64 bps\/Hz$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](9.84615, -68.30000)(19.69231, -68.30000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](9.84615, -68.30000)(19.69231, -68.30000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=cyan](14.76923, -68.30000)
\rput[l](27.07692, -74.60000){\footnotesize{$ T_s = \text{5ms}, R = 0.512 bps\/Hz$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](9.84615, -74.60000)(19.69231, -74.60000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](9.84615, -74.60000)(19.69231, -74.60000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=black](14.76923, -74.60000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_CE_v.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.40625mm, yunit=0.25000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-36.92308, -264.00000)(160.00000, 0.00000)
\rput(-4.92308, -20.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-200, Dx=20, Dy=20]{-}(0.00000, -200.00000)(0.00000, -200.00000)(160.00000, 0.00000)%
\multips(20.00000, -200.00000)(20.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 200.00000)}
\multips(0.00000, -180.00000)(0, 20.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(160.00000, 0)}
\rput[b](80.00000, -244.00000){$\text{Consecutive Samples}$}
\rput[t]{90}(-32.00000, -100.00000){$\text{log($P_{ce}$)}$}
\psclip{\psframe(0.00000, -200.00000)(160.00000, 0.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -1.81759)(4.00000, -2.25540)(5.00000, -2.69321)(6.00000, -3.13102)(7.00000, -3.56883)(8.00000, -4.00663)(9.00000, -4.44444)(10.00000, -4.88225)(11.00000, -5.32006)(12.00000, -5.75787)(13.00000, -6.19568)(14.00000, -6.63349)(15.00000, -7.07129)(16.00000, -7.50910)(17.00000, -7.94691)(18.00000, -8.38472)(19.00000, -8.82253)(20.00000, -9.26034)(21.00000, -9.69814)(22.00000, -10.13595)(23.00000, -10.57376)(24.00000, -11.01157)(25.00000, -11.44938)(26.00000, -11.88719)(27.00000, -12.32500)(28.00000, -12.76280)(29.00000, -13.20061)(30.00000, -13.63842)(31.00000, -14.07623)(32.00000, -14.51404)(33.00000, -14.95185)(34.00000, -15.38966)(35.00000, -15.82746)(36.00000, -16.26527)(37.00000, -16.70308)(38.00000, -17.14089)(39.00000, -17.57870)(40.00000, -18.01651)(41.00000, -18.45432)(42.00000, -18.89212)(43.00000, -19.32993)(44.00000, -19.76774)(45.00000, -20.20555)(46.00000, -20.64336)(47.00000, -21.08117)(48.00000, -21.51898)(49.00000, -21.95678)(50.00000, -22.39459)(51.00000, -22.83240)(52.00000, -23.27021)(53.00000, -23.70802)(54.00000, -24.14583)(55.00000, -24.58364)(56.00000, -25.02144)(57.00000, -25.45925)(58.00000, -25.89706)(59.00000, -26.33487)(60.00000, -26.77268)(61.00000, -27.21049)(62.00000, -27.64830)(63.00000, -28.08610)(64.00000, -28.52391)(65.00000, -28.96172)(66.00000, -29.39953)(67.00000, -29.83734)(68.00000, -30.27515)(69.00000, -30.71296)(70.00000, -31.15076)(71.00000, -31.58857)(72.00000, -32.02638)(73.00000, -32.46419)(74.00000, -32.90200)(75.00000, -33.33981)(76.00000, -33.77762)(77.00000, -34.21542)(78.00000, -34.65323)(79.00000, -35.09104)(80.00000, -35.52885)(81.00000, -35.96666)(82.00000, -36.40447)(83.00000, -36.84228)(84.00000, -37.28008)(85.00000, -37.71789)(86.00000, -38.15570)(87.00000, -38.59351)(88.00000, -39.03132)(89.00000, -39.46913)(90.00000, -39.90694)(91.00000, -40.34474)(92.00000, -40.78255)(93.00000, -41.22036)(94.00000, -41.65817)(95.00000, -42.09598)(96.00000, -42.53379)(97.00000, -42.97159)(98.00000, -43.40940)(99.00000, -43.84721)(100.00000, -44.28502)(101.00000, -44.72283)(102.00000, -45.16064)(103.00000, -45.59845)(104.00000, -46.03625)(105.00000, -46.47406)(106.00000, -46.91187)(107.00000, -47.34968)(108.00000, -47.78749)(109.00000, -48.22530)(110.00000, -48.66311)(111.00000, -49.10091)(112.00000, -49.53872)(113.00000, -49.97653)(114.00000, -50.41434)(115.00000, -50.85215)(116.00000, -51.28996)(117.00000, -51.72777)(118.00000, -52.16557)(119.00000, -52.60338)(120.00000, -53.04119)(121.00000, -53.47900)(122.00000, -53.91681)(123.00000, -54.35462)(124.00000, -54.79243)(125.00000, -55.23023)(126.00000, -55.66804)(127.00000, -56.10585)(128.00000, -56.54366)(129.00000, -56.98147)(130.00000, -57.41928)(131.00000, -57.85709)(132.00000, -58.29489)(133.00000, -58.73270)(134.00000, -59.17051)(135.00000, -59.60832)(136.00000, -60.04613)(137.00000, -60.48394)(138.00000, -60.92175)(139.00000, -61.35955)(140.00000, -61.79736)(141.00000, -62.23517)(142.00000, -62.67298)(143.00000, -63.11079)(144.00000, -63.54860)(145.00000, -63.98641)(146.00000, -64.42421)(147.00000, -64.86202)(148.00000, -65.29983)(149.00000, -65.73764)(150.00000, -66.17545)(151.00000, -66.61326)(152.00000, -67.05107)(153.00000, -67.48887)(154.00000, -67.92668)(155.00000, -68.36449)(156.00000, -68.80230)(157.00000, -69.24011)(158.00000, -69.67792)(159.00000, -70.11573)(160.00000, -70.55353)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -2.23585)(4.00000, -3.09192)(5.00000, -3.94800)(6.00000, -4.80407)(7.00000, -5.66014)(8.00000, -6.51621)(9.00000, -7.37228)(10.00000, -8.22835)(11.00000, -9.08442)(12.00000, -9.94049)(13.00000, -10.79657)(14.00000, -11.65264)(15.00000, -12.50871)(16.00000, -13.36478)(17.00000, -14.22085)(18.00000, -15.07692)(19.00000, -15.93299)(20.00000, -16.78906)(21.00000, -17.64514)(22.00000, -18.50121)(23.00000, -19.35728)(24.00000, -20.21335)(25.00000, -21.06942)(26.00000, -21.92549)(27.00000, -22.78156)(28.00000, -23.63763)(29.00000, -24.49370)(30.00000, -25.34978)(31.00000, -26.20585)(32.00000, -27.06192)(33.00000, -27.91799)(34.00000, -28.77406)(35.00000, -29.63013)(36.00000, -30.48620)(37.00000, -31.34227)(38.00000, -32.19835)(39.00000, -33.05442)(40.00000, -33.91049)(41.00000, -34.76656)(42.00000, -35.62263)(43.00000, -36.47870)(44.00000, -37.33477)(45.00000, -38.19084)(46.00000, -39.04691)(47.00000, -39.90299)(48.00000, -40.75906)(49.00000, -41.61513)(50.00000, -42.47120)(51.00000, -43.32727)(52.00000, -44.18334)(53.00000, -45.03941)(54.00000, -45.89548)(55.00000, -46.75156)(56.00000, -47.60763)(57.00000, -48.46370)(58.00000, -49.31977)(59.00000, -50.17584)(60.00000, -51.03191)(61.00000, -51.88798)(62.00000, -52.74405)(63.00000, -53.60013)(64.00000, -54.45620)(65.00000, -55.31227)(66.00000, -56.16834)(67.00000, -57.02441)(68.00000, -57.88048)(69.00000, -58.73655)(70.00000, -59.59262)(71.00000, -60.44869)(72.00000, -61.30477)(73.00000, -62.16084)(74.00000, -63.01691)(75.00000, -63.87298)(76.00000, -64.72905)(77.00000, -65.58512)(78.00000, -66.44119)(79.00000, -67.29726)(80.00000, -68.15334)(81.00000, -69.00941)(82.00000, -69.86548)(83.00000, -70.72155)(84.00000, -71.57762)(85.00000, -72.43369)(86.00000, -73.28976)(87.00000, -74.14583)(88.00000, -75.00190)(89.00000, -75.85798)(90.00000, -76.71405)(91.00000, -77.57012)(92.00000, -78.42619)(93.00000, -79.28226)(94.00000, -80.13833)(95.00000, -80.99440)(96.00000, -81.85047)(97.00000, -82.70655)(98.00000, -83.56262)(99.00000, -84.41869)(100.00000, -85.27476)(101.00000, -86.13083)(102.00000, -86.98690)(103.00000, -87.84297)(104.00000, -88.69904)(105.00000, -89.55512)(106.00000, -90.41119)(107.00000, -91.26726)(108.00000, -92.12333)(109.00000, -92.97940)(110.00000, -93.83547)(111.00000, -94.69154)(112.00000, -95.54761)(113.00000, -96.40368)(114.00000, -97.25976)(115.00000, -98.11583)(116.00000, -98.97190)(117.00000, -99.82797)(118.00000, -100.68404)(119.00000, -101.54011)(120.00000, -102.39618)(121.00000, -103.25225)(122.00000, -104.10833)(123.00000, -104.96440)(124.00000, -105.82047)(125.00000, -106.67654)(126.00000, -107.53261)(127.00000, -108.38868)(128.00000, -109.24475)(129.00000, -110.10082)(130.00000, -110.95689)(131.00000, -111.81297)(132.00000, -112.66904)(133.00000, -113.52511)(134.00000, -114.38118)(135.00000, -115.23725)(136.00000, -116.09332)(137.00000, -116.94939)(138.00000, -117.80546)(139.00000, -118.66154)(140.00000, -119.51761)(141.00000, -120.37368)(142.00000, -121.22975)(143.00000, -122.08582)(144.00000, -122.94189)(145.00000, -123.79796)(146.00000, -124.65403)(147.00000, -125.51011)(148.00000, -126.36618)(149.00000, -127.22225)(150.00000, -128.07832)(151.00000, -128.93439)(152.00000, -129.79046)(153.00000, -130.64653)(154.00000, -131.50260)(155.00000, -132.35867)(156.00000, -133.21475)(157.00000, -134.07082)(158.00000, -134.92689)(159.00000, -135.78296)(160.00000, -136.63903)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -2.49545)(4.00000, -3.61111)(5.00000, -4.72678)(6.00000, -5.84245)(7.00000, -6.95811)(8.00000, -8.07378)(9.00000, -9.18944)(10.00000, -10.30511)(11.00000, -11.42077)(12.00000, -12.53644)(13.00000, -13.65211)(14.00000, -14.76777)(15.00000, -15.88344)(16.00000, -16.99910)(17.00000, -18.11477)(18.00000, -19.23044)(19.00000, -20.34610)(20.00000, -21.46177)(21.00000, -22.57743)(22.00000, -23.69310)(23.00000, -24.80876)(24.00000, -25.92443)(25.00000, -27.04010)(26.00000, -28.15576)(27.00000, -29.27143)(28.00000, -30.38709)(29.00000, -31.50276)(30.00000, -32.61842)(31.00000, -33.73409)(32.00000, -34.84976)(33.00000, -35.96542)(34.00000, -37.08109)(35.00000, -38.19675)(36.00000, -39.31242)(37.00000, -40.42809)(38.00000, -41.54375)(39.00000, -42.65942)(40.00000, -43.77508)(41.00000, -44.89075)(42.00000, -46.00641)(43.00000, -47.12208)(44.00000, -48.23775)(45.00000, -49.35341)(46.00000, -50.46908)(47.00000, -51.58474)(48.00000, -52.70041)(49.00000, -53.81608)(50.00000, -54.93174)(51.00000, -56.04741)(52.00000, -57.16307)(53.00000, -58.27874)(54.00000, -59.39440)(55.00000, -60.51007)(56.00000, -61.62574)(57.00000, -62.74140)(58.00000, -63.85707)(59.00000, -64.97273)(60.00000, -66.08840)(61.00000, -67.20407)(62.00000, -68.31973)(63.00000, -69.43540)(64.00000, -70.55106)(65.00000, -71.66673)(66.00000, -72.78239)(67.00000, -73.89806)(68.00000, -75.01373)(69.00000, -76.12939)(70.00000, -77.24506)(71.00000, -78.36072)(72.00000, -79.47639)(73.00000, -80.59205)(74.00000, -81.70772)(75.00000, -82.82339)(76.00000, -83.93905)(77.00000, -85.05472)(78.00000, -86.17038)(79.00000, -87.28605)(80.00000, -88.40172)(81.00000, -89.51738)(82.00000, -90.63305)(83.00000, -91.74871)(84.00000, -92.86438)(85.00000, -93.98004)(86.00000, -95.09571)(87.00000, -96.21138)(88.00000, -97.32704)(89.00000, -98.44271)(90.00000, -99.55837)(91.00000, -100.67404)(92.00000, -101.78971)(93.00000, -102.90537)(94.00000, -104.02104)(95.00000, -105.13670)(96.00000, -106.25237)(97.00000, -107.36803)(98.00000, -108.48370)(99.00000, -109.59937)(100.00000, -110.71503)(101.00000, -111.83070)(102.00000, -112.94636)(103.00000, -114.06203)(104.00000, -115.17769)(105.00000, -116.29336)(106.00000, -117.40903)(107.00000, -118.52469)(108.00000, -119.64036)(109.00000, -120.75602)(110.00000, -121.87169)(111.00000, -122.98736)(112.00000, -124.10302)(113.00000, -125.21869)(114.00000, -126.33435)(115.00000, -127.45002)(116.00000, -128.56568)(117.00000, -129.68135)(118.00000, -130.79702)(119.00000, -131.91268)(120.00000, -133.02835)(121.00000, -134.14401)(122.00000, -135.25968)(123.00000, -136.37535)(124.00000, -137.49101)(125.00000, -138.60668)(126.00000, -139.72234)(127.00000, -140.83801)(128.00000, -141.95367)(129.00000, -143.06934)(130.00000, -144.18501)(131.00000, -145.30067)(132.00000, -146.41634)(133.00000, -147.53200)(134.00000, -148.64767)(135.00000, -149.76333)(136.00000, -150.87900)(137.00000, -151.99467)(138.00000, -153.11033)(139.00000, -154.22600)(140.00000, -155.34166)(141.00000, -156.45733)(142.00000, -157.57300)(143.00000, -158.68866)(144.00000, -159.80433)(145.00000, -160.91999)(146.00000, -162.03566)(147.00000, -163.15132)(148.00000, -164.26699)(149.00000, -165.38266)(150.00000, -166.49832)(151.00000, -167.61399)(152.00000, -168.72965)(153.00000, -169.84532)(154.00000, -170.96099)(155.00000, -172.07665)(156.00000, -173.19232)(157.00000, -174.30798)(158.00000, -175.42365)(159.00000, -176.53931)(160.00000, -177.65498)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -2.64926)(4.00000, -3.91875)(5.00000, -5.18823)(6.00000, -6.45771)(7.00000, -7.72719)(8.00000, -8.99667)(9.00000, -10.26615)(10.00000, -11.53563)(11.00000, -12.80512)(12.00000, -14.07460)(13.00000, -15.34408)(14.00000, -16.61356)(15.00000, -17.88304)(16.00000, -19.15252)(17.00000, -20.42201)(18.00000, -21.69149)(19.00000, -22.96097)(20.00000, -24.23045)(21.00000, -25.49993)(22.00000, -26.76941)(23.00000, -28.03889)(24.00000, -29.30838)(25.00000, -30.57786)(26.00000, -31.84734)(27.00000, -33.11682)(28.00000, -34.38630)(29.00000, -35.65578)(30.00000, -36.92527)(31.00000, -38.19475)(32.00000, -39.46423)(33.00000, -40.73371)(34.00000, -42.00319)(35.00000, -43.27267)(36.00000, -44.54215)(37.00000, -45.81164)(38.00000, -47.08112)(39.00000, -48.35060)(40.00000, -49.62008)(41.00000, -50.88956)(42.00000, -52.15904)(43.00000, -53.42853)(44.00000, -54.69801)(45.00000, -55.96749)(46.00000, -57.23697)(47.00000, -58.50645)(48.00000, -59.77593)(49.00000, -61.04542)(50.00000, -62.31490)(51.00000, -63.58438)(52.00000, -64.85386)(53.00000, -66.12334)(54.00000, -67.39282)(55.00000, -68.66230)(56.00000, -69.93179)(57.00000, -71.20127)(58.00000, -72.47075)(59.00000, -73.74023)(60.00000, -75.00971)(61.00000, -76.27919)(62.00000, -77.54868)(63.00000, -78.81816)(64.00000, -80.08764)(65.00000, -81.35712)(66.00000, -82.62660)(67.00000, -83.89608)(68.00000, -85.16556)(69.00000, -86.43505)(70.00000, -87.70453)(71.00000, -88.97401)(72.00000, -90.24349)(73.00000, -91.51297)(74.00000, -92.78245)(75.00000, -94.05194)(76.00000, -95.32142)(77.00000, -96.59090)(78.00000, -97.86038)(79.00000, -99.12986)(80.00000, -100.39934)(81.00000, -101.66882)(82.00000, -102.93831)(83.00000, -104.20779)(84.00000, -105.47727)(85.00000, -106.74675)(86.00000, -108.01623)(87.00000, -109.28571)(88.00000, -110.55520)(89.00000, -111.82468)(90.00000, -113.09416)(91.00000, -114.36364)(92.00000, -115.63312)(93.00000, -116.90260)(94.00000, -118.17208)(95.00000, -119.44157)(96.00000, -120.71105)(97.00000, -121.98053)(98.00000, -123.25001)(99.00000, -124.51949)(100.00000, -125.78897)(101.00000, -127.05846)(102.00000, -128.32794)(103.00000, -129.59742)(104.00000, -130.86690)(105.00000, -132.13638)(106.00000, -133.40586)(107.00000, -134.67534)(108.00000, -135.94483)(109.00000, -137.21431)(110.00000, -138.48379)(111.00000, -139.75327)(112.00000, -141.02275)(113.00000, -142.29223)(114.00000, -143.56172)(115.00000, -144.83120)(116.00000, -146.10068)(117.00000, -147.37016)(118.00000, -148.63964)(119.00000, -149.90912)(120.00000, -151.17860)(121.00000, -152.44809)(122.00000, -153.71757)(123.00000, -154.98705)(124.00000, -156.25653)(125.00000, -157.52601)(126.00000, -158.79549)(127.00000, -160.06498)(128.00000, -161.33446)(129.00000, -162.60394)(130.00000, -163.87342)(131.00000, -165.14290)(132.00000, -166.41238)(133.00000, -167.68186)(134.00000, -168.95135)(135.00000, -170.22083)(136.00000, -171.49031)(137.00000, -172.75979)(138.00000, -174.02927)(139.00000, -175.29875)(140.00000, -176.56824)(141.00000, -177.83772)(142.00000, -179.10720)(143.00000, -180.37668)(144.00000, -181.64616)(145.00000, -182.91564)(146.00000, -184.18512)(147.00000, -185.45461)(148.00000, -186.72409)(149.00000, -187.99357)(150.00000, -189.26305)(151.00000, -190.53253)(152.00000, -191.80201)(153.00000, -193.07150)(154.00000, -194.34098)(155.00000, -195.61046)(156.00000, -196.87994)(157.00000, -198.14942)(158.00000, -199.41890)(159.00000, -200.68839)(160.00000, -201.95787)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.01850)(2.00000, -1.37978)(3.00000, -2.73045)(4.00000, -4.08111)(5.00000, -5.43178)(6.00000, -6.78245)(7.00000, -8.13311)(8.00000, -9.48378)(9.00000, -10.83444)(10.00000, -12.18511)(11.00000, -13.53577)(12.00000, -14.88644)(13.00000, -16.23711)(14.00000, -17.58777)(15.00000, -18.93844)(16.00000, -20.28910)(17.00000, -21.63977)(18.00000, -22.99043)(19.00000, -24.34110)(20.00000, -25.69177)(21.00000, -27.04243)(22.00000, -28.39310)(23.00000, -29.74376)(24.00000, -31.09443)(25.00000, -32.44509)(26.00000, -33.79576)(27.00000, -35.14643)(28.00000, -36.49709)(29.00000, -37.84776)(30.00000, -39.19842)(31.00000, -40.54909)(32.00000, -41.89976)(33.00000, -43.25042)(34.00000, -44.60109)(35.00000, -45.95175)(36.00000, -47.30242)(37.00000, -48.65308)(38.00000, -50.00375)(39.00000, -51.35442)(40.00000, -52.70508)(41.00000, -54.05575)(42.00000, -55.40641)(43.00000, -56.75708)(44.00000, -58.10774)(45.00000, -59.45841)(46.00000, -60.80908)(47.00000, -62.15974)(48.00000, -63.51041)(49.00000, -64.86107)(50.00000, -66.21174)(51.00000, -67.56240)(52.00000, -68.91307)(53.00000, -70.26374)(54.00000, -71.61440)(55.00000, -72.96507)(56.00000, -74.31573)(57.00000, -75.66640)(58.00000, -77.01706)(59.00000, -78.36773)(60.00000, -79.71840)(61.00000, -81.06906)(62.00000, -82.41973)(63.00000, -83.77039)(64.00000, -85.12106)(65.00000, -86.47173)(66.00000, -87.82239)(67.00000, -89.17306)(68.00000, -90.52372)(69.00000, -91.87439)(70.00000, -93.22505)(71.00000, -94.57572)(72.00000, -95.92639)(73.00000, -97.27705)(74.00000, -98.62772)(75.00000, -99.97838)(76.00000, -101.32905)(77.00000, -102.67971)(78.00000, -104.03038)(79.00000, -105.38105)(80.00000, -106.73171)(81.00000, -108.08238)(82.00000, -109.43304)(83.00000, -110.78371)(84.00000, -112.13437)(85.00000, -113.48504)(86.00000, -114.83571)(87.00000, -116.18637)(88.00000, -117.53704)(89.00000, -118.88770)(90.00000, -120.23837)(91.00000, -121.58904)(92.00000, -122.93970)(93.00000, -124.29037)(94.00000, -125.64103)(95.00000, -126.99170)(96.00000, -128.34236)(97.00000, -129.69303)(98.00000, -131.04370)(99.00000, -132.39436)(100.00000, -133.74503)(101.00000, -135.09569)(102.00000, -136.44636)(103.00000, -137.79702)(104.00000, -139.14769)(105.00000, -140.49836)(106.00000, -141.84902)(107.00000, -143.19969)(108.00000, -144.55035)(109.00000, -145.90102)(110.00000, -147.25168)(111.00000, -148.60235)(112.00000, -149.95302)(113.00000, -151.30368)(114.00000, -152.65435)(115.00000, -154.00501)(116.00000, -155.35568)(117.00000, -156.70634)(118.00000, -158.05701)(119.00000, -159.40768)(120.00000, -160.75834)(121.00000, -162.10901)(122.00000, -163.45967)(123.00000, -164.81034)(124.00000, -166.16101)(125.00000, -167.51167)(126.00000, -168.86234)(127.00000, -170.21300)(128.00000, -171.56367)(129.00000, -172.91433)(130.00000, -174.26500)(131.00000, -175.61567)(132.00000, -176.96633)(133.00000, -178.31700)(134.00000, -179.66766)(135.00000, -181.01833)(136.00000, -182.36899)(137.00000, -183.71966)(138.00000, -185.07033)(139.00000, -186.42099)(140.00000, -187.77166)(141.00000, -189.12232)(142.00000, -190.47299)(143.00000, -191.82365)(144.00000, -193.17432)(145.00000, -194.52499)(146.00000, -195.87565)(147.00000, -197.22632)(148.00000, -198.57698)(149.00000, -199.92765)(150.00000, -201.27831)(151.00000, -202.62898)(152.00000, -203.97965)(153.00000, -205.33031)(154.00000, -206.68098)(155.00000, -208.03164)(156.00000, -209.38231)(157.00000, -210.73298)(158.00000, -212.08364)(159.00000, -213.43431)(160.00000, -214.78497)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](86.15385, -80.00000)(147.69231, 0.00000)
\rput[l](108.30769, -12.00000){\footnotesize{$ \nu \text{ = 1mps}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](91.07692, -12.00000)(100.92308, -12.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](91.07692, -12.00000)(100.92308, -12.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](96.00000, -12.00000)
\rput[l](108.30769, -26.00000){\footnotesize{$ \nu = \text{2mps}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](91.07692, -26.00000)(100.92308, -26.00000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](91.07692, -26.00000)(100.92308, -26.00000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](96.00000, -26.00000)
\rput[l](108.30769, -40.00000){\footnotesize{$\nu = \text{3mps}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](91.07692, -40.00000)(100.92308, -40.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](91.07692, -40.00000)(100.92308, -40.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](96.00000, -40.00000)
\rput[l](108.30769, -54.00000){\footnotesize{$\nu\text{ = 4mps}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](91.07692, -54.00000)(100.92308, -54.00000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](91.07692, -54.00000)(100.92308, -54.00000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](96.00000, -54.00000)
\rput[l](108.30769, -68.00000){\footnotesize{$ \nu = \text{5mps}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](91.07692, -68.00000)(100.92308, -68.00000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](91.07692, -68.00000)(100.92308, -68.00000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](96.00000, -68.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_CE_v1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.40625mm, yunit=3.12500mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-36.92308, -19.12000)(160.00000, 2.00000)
\rput(-4.92308, -1.60000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-14, Dx=20, Dy=2]{-}(0.00000, -14.00000)(0.00000, -14.00000)(160.00000, 2.00000)%
\multips(20.00000, -14.00000)(20.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 16.00000)}
\multips(0.00000, -12.00000)(0, 2.00000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(160.00000, 0)}
\rput[b](80.00000, -17.52000){$\text{Consecutive Samples}$}
\rput[t]{90}(-32.00000, -6.00000){$\text{log(Pce)}$}
\psclip{\psframe(0.00000, -14.00000)(160.00000, 2.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.42720)(4.00000, -0.44232)(5.00000, -0.45745)(6.00000, -0.47257)(7.00000, -0.48770)(8.00000, -0.50283)(9.00000, -0.51795)(10.00000, -0.53308)(11.00000, -0.54820)(12.00000, -0.56333)(13.00000, -0.57845)(14.00000, -0.59358)(15.00000, -0.60871)(16.00000, -0.62383)(17.00000, -0.63896)(18.00000, -0.65408)(19.00000, -0.66921)(20.00000, -0.68434)(21.00000, -0.69946)(22.00000, -0.71459)(23.00000, -0.72971)(24.00000, -0.74484)(25.00000, -0.75996)(26.00000, -0.77509)(27.00000, -0.79022)(28.00000, -0.80534)(29.00000, -0.82047)(30.00000, -0.83559)(31.00000, -0.85072)(32.00000, -0.86585)(33.00000, -0.88097)(34.00000, -0.89610)(35.00000, -0.91122)(36.00000, -0.92635)(37.00000, -0.94147)(38.00000, -0.95660)(39.00000, -0.97173)(40.00000, -0.98685)(41.00000, -1.00198)(42.00000, -1.01710)(43.00000, -1.03223)(44.00000, -1.04736)(45.00000, -1.06248)(46.00000, -1.07761)(47.00000, -1.09273)(48.00000, -1.10786)(49.00000, -1.12298)(50.00000, -1.13811)(51.00000, -1.15324)(52.00000, -1.16836)(53.00000, -1.18349)(54.00000, -1.19861)(55.00000, -1.21374)(56.00000, -1.22887)(57.00000, -1.24399)(58.00000, -1.25912)(59.00000, -1.27424)(60.00000, -1.28937)(61.00000, -1.30449)(62.00000, -1.31962)(63.00000, -1.33475)(64.00000, -1.34987)(65.00000, -1.36500)(66.00000, -1.38012)(67.00000, -1.39525)(68.00000, -1.41038)(69.00000, -1.42550)(70.00000, -1.44063)(71.00000, -1.45575)(72.00000, -1.47088)(73.00000, -1.48600)(74.00000, -1.50113)(75.00000, -1.51626)(76.00000, -1.53138)(77.00000, -1.54651)(78.00000, -1.56163)(79.00000, -1.57676)(80.00000, -1.59189)(81.00000, -1.60701)(82.00000, -1.62214)(83.00000, -1.63726)(84.00000, -1.65239)(85.00000, -1.66751)(86.00000, -1.68264)(87.00000, -1.69777)(88.00000, -1.71289)(89.00000, -1.72802)(90.00000, -1.74314)(91.00000, -1.75827)(92.00000, -1.77340)(93.00000, -1.78852)(94.00000, -1.80365)(95.00000, -1.81877)(96.00000, -1.83390)(97.00000, -1.84902)(98.00000, -1.86415)(99.00000, -1.87928)(100.00000, -1.89440)(101.00000, -1.90953)(102.00000, -1.92465)(103.00000, -1.93978)(104.00000, -1.95491)(105.00000, -1.97003)(106.00000, -1.98516)(107.00000, -2.00028)(108.00000, -2.01541)(109.00000, -2.03053)(110.00000, -2.04566)(111.00000, -2.06079)(112.00000, -2.07591)(113.00000, -2.09104)(114.00000, -2.10616)(115.00000, -2.12129)(116.00000, -2.13642)(117.00000, -2.15154)(118.00000, -2.16667)(119.00000, -2.18179)(120.00000, -2.19692)(121.00000, -2.21204)(122.00000, -2.22717)(123.00000, -2.24230)(124.00000, -2.25742)(125.00000, -2.27255)(126.00000, -2.28767)(127.00000, -2.30280)(128.00000, -2.31793)(129.00000, -2.33305)(130.00000, -2.34818)(131.00000, -2.36330)(132.00000, -2.37843)(133.00000, -2.39355)(134.00000, -2.40868)(135.00000, -2.42381)(136.00000, -2.43893)(137.00000, -2.45406)(138.00000, -2.46918)(139.00000, -2.48431)(140.00000, -2.49944)(141.00000, -2.51456)(142.00000, -2.52969)(143.00000, -2.54481)(144.00000, -2.55994)(145.00000, -2.57506)(146.00000, -2.59019)(147.00000, -2.60532)(148.00000, -2.62044)(149.00000, -2.63557)(150.00000, -2.65069)(151.00000, -2.66582)(152.00000, -2.68095)(153.00000, -2.69607)(154.00000, -2.71120)(155.00000, -2.72632)(156.00000, -2.74145)(157.00000, -2.75657)(158.00000, -2.77170)(159.00000, -2.78683)(160.00000, -2.80195)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.44284)(4.00000, -0.47360)(5.00000, -0.50437)(6.00000, -0.53514)(7.00000, -0.56591)(8.00000, -0.59667)(9.00000, -0.62744)(10.00000, -0.65821)(11.00000, -0.68897)(12.00000, -0.71974)(13.00000, -0.75051)(14.00000, -0.78127)(15.00000, -0.81204)(16.00000, -0.84281)(17.00000, -0.87357)(18.00000, -0.90434)(19.00000, -0.93511)(20.00000, -0.96588)(21.00000, -0.99664)(22.00000, -1.02741)(23.00000, -1.05818)(24.00000, -1.08894)(25.00000, -1.11971)(26.00000, -1.15048)(27.00000, -1.18124)(28.00000, -1.21201)(29.00000, -1.24278)(30.00000, -1.27354)(31.00000, -1.30431)(32.00000, -1.33508)(33.00000, -1.36585)(34.00000, -1.39661)(35.00000, -1.42738)(36.00000, -1.45815)(37.00000, -1.48891)(38.00000, -1.51968)(39.00000, -1.55045)(40.00000, -1.58121)(41.00000, -1.61198)(42.00000, -1.64275)(43.00000, -1.67351)(44.00000, -1.70428)(45.00000, -1.73505)(46.00000, -1.76582)(47.00000, -1.79658)(48.00000, -1.82735)(49.00000, -1.85812)(50.00000, -1.88888)(51.00000, -1.91965)(52.00000, -1.95042)(53.00000, -1.98118)(54.00000, -2.01195)(55.00000, -2.04272)(56.00000, -2.07348)(57.00000, -2.10425)(58.00000, -2.13502)(59.00000, -2.16579)(60.00000, -2.19655)(61.00000, -2.22732)(62.00000, -2.25809)(63.00000, -2.28885)(64.00000, -2.31962)(65.00000, -2.35039)(66.00000, -2.38115)(67.00000, -2.41192)(68.00000, -2.44269)(69.00000, -2.47345)(70.00000, -2.50422)(71.00000, -2.53499)(72.00000, -2.56576)(73.00000, -2.59652)(74.00000, -2.62729)(75.00000, -2.65806)(76.00000, -2.68882)(77.00000, -2.71959)(78.00000, -2.75036)(79.00000, -2.78112)(80.00000, -2.81189)(81.00000, -2.84266)(82.00000, -2.87342)(83.00000, -2.90419)(84.00000, -2.93496)(85.00000, -2.96573)(86.00000, -2.99649)(87.00000, -3.02726)(88.00000, -3.05803)(89.00000, -3.08879)(90.00000, -3.11956)(91.00000, -3.15033)(92.00000, -3.18109)(93.00000, -3.21186)(94.00000, -3.24263)(95.00000, -3.27339)(96.00000, -3.30416)(97.00000, -3.33493)(98.00000, -3.36570)(99.00000, -3.39646)(100.00000, -3.42723)(101.00000, -3.45800)(102.00000, -3.48876)(103.00000, -3.51953)(104.00000, -3.55030)(105.00000, -3.58106)(106.00000, -3.61183)(107.00000, -3.64260)(108.00000, -3.67336)(109.00000, -3.70413)(110.00000, -3.73490)(111.00000, -3.76567)(112.00000, -3.79643)(113.00000, -3.82720)(114.00000, -3.85797)(115.00000, -3.88873)(116.00000, -3.91950)(117.00000, -3.95027)(118.00000, -3.98103)(119.00000, -4.01180)(120.00000, -4.04257)(121.00000, -4.07333)(122.00000, -4.10410)(123.00000, -4.13487)(124.00000, -4.16563)(125.00000, -4.19640)(126.00000, -4.22717)(127.00000, -4.25794)(128.00000, -4.28870)(129.00000, -4.31947)(130.00000, -4.35024)(131.00000, -4.38100)(132.00000, -4.41177)(133.00000, -4.44254)(134.00000, -4.47330)(135.00000, -4.50407)(136.00000, -4.53484)(137.00000, -4.56560)(138.00000, -4.59637)(139.00000, -4.62714)(140.00000, -4.65791)(141.00000, -4.68867)(142.00000, -4.71944)(143.00000, -4.75021)(144.00000, -4.78097)(145.00000, -4.81174)(146.00000, -4.84251)(147.00000, -4.87327)(148.00000, -4.90404)(149.00000, -4.93481)(150.00000, -4.96557)(151.00000, -4.99634)(152.00000, -5.02711)(153.00000, -5.05788)(154.00000, -5.08864)(155.00000, -5.11941)(156.00000, -5.15018)(157.00000, -5.18094)(158.00000, -5.21171)(159.00000, -5.24248)(160.00000, -5.27324)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.45900)(4.00000, -0.50593)(5.00000, -0.55286)(6.00000, -0.59978)(7.00000, -0.64671)(8.00000, -0.69364)(9.00000, -0.74057)(10.00000, -0.78750)(11.00000, -0.83442)(12.00000, -0.88135)(13.00000, -0.92828)(14.00000, -0.97521)(15.00000, -1.02214)(16.00000, -1.06907)(17.00000, -1.11599)(18.00000, -1.16292)(19.00000, -1.20985)(20.00000, -1.25678)(21.00000, -1.30371)(22.00000, -1.35063)(23.00000, -1.39756)(24.00000, -1.44449)(25.00000, -1.49142)(26.00000, -1.53835)(27.00000, -1.58527)(28.00000, -1.63220)(29.00000, -1.67913)(30.00000, -1.72606)(31.00000, -1.77299)(32.00000, -1.81992)(33.00000, -1.86684)(34.00000, -1.91377)(35.00000, -1.96070)(36.00000, -2.00763)(37.00000, -2.05456)(38.00000, -2.10148)(39.00000, -2.14841)(40.00000, -2.19534)(41.00000, -2.24227)(42.00000, -2.28920)(43.00000, -2.33613)(44.00000, -2.38305)(45.00000, -2.42998)(46.00000, -2.47691)(47.00000, -2.52384)(48.00000, -2.57077)(49.00000, -2.61769)(50.00000, -2.66462)(51.00000, -2.71155)(52.00000, -2.75848)(53.00000, -2.80541)(54.00000, -2.85234)(55.00000, -2.89926)(56.00000, -2.94619)(57.00000, -2.99312)(58.00000, -3.04005)(59.00000, -3.08698)(60.00000, -3.13390)(61.00000, -3.18083)(62.00000, -3.22776)(63.00000, -3.27469)(64.00000, -3.32162)(65.00000, -3.36855)(66.00000, -3.41547)(67.00000, -3.46240)(68.00000, -3.50933)(69.00000, -3.55626)(70.00000, -3.60319)(71.00000, -3.65011)(72.00000, -3.69704)(73.00000, -3.74397)(74.00000, -3.79090)(75.00000, -3.83783)(76.00000, -3.88476)(77.00000, -3.93168)(78.00000, -3.97861)(79.00000, -4.02554)(80.00000, -4.07247)(81.00000, -4.11940)(82.00000, -4.16632)(83.00000, -4.21325)(84.00000, -4.26018)(85.00000, -4.30711)(86.00000, -4.35404)(87.00000, -4.40096)(88.00000, -4.44789)(89.00000, -4.49482)(90.00000, -4.54175)(91.00000, -4.58868)(92.00000, -4.63561)(93.00000, -4.68253)(94.00000, -4.72946)(95.00000, -4.77639)(96.00000, -4.82332)(97.00000, -4.87025)(98.00000, -4.91717)(99.00000, -4.96410)(100.00000, -5.01103)(101.00000, -5.05796)(102.00000, -5.10489)(103.00000, -5.15182)(104.00000, -5.19874)(105.00000, -5.24567)(106.00000, -5.29260)(107.00000, -5.33953)(108.00000, -5.38646)(109.00000, -5.43338)(110.00000, -5.48031)(111.00000, -5.52724)(112.00000, -5.57417)(113.00000, -5.62110)(114.00000, -5.66803)(115.00000, -5.71495)(116.00000, -5.76188)(117.00000, -5.80881)(118.00000, -5.85574)(119.00000, -5.90267)(120.00000, -5.94959)(121.00000, -5.99652)(122.00000, -6.04345)(123.00000, -6.09038)(124.00000, -6.13731)(125.00000, -6.18424)(126.00000, -6.23116)(127.00000, -6.27809)(128.00000, -6.32502)(129.00000, -6.37195)(130.00000, -6.41888)(131.00000, -6.46580)(132.00000, -6.51273)(133.00000, -6.55966)(134.00000, -6.60659)(135.00000, -6.65352)(136.00000, -6.70044)(137.00000, -6.74737)(138.00000, -6.79430)(139.00000, -6.84123)(140.00000, -6.88816)(141.00000, -6.93509)(142.00000, -6.98201)(143.00000, -7.02894)(144.00000, -7.07587)(145.00000, -7.12280)(146.00000, -7.16973)(147.00000, -7.21665)(148.00000, -7.26358)(149.00000, -7.31051)(150.00000, -7.35744)(151.00000, -7.40437)(152.00000, -7.45130)(153.00000, -7.49822)(154.00000, -7.54515)(155.00000, -7.59208)(156.00000, -7.63901)(157.00000, -7.68594)(158.00000, -7.73286)(159.00000, -7.77979)(160.00000, -7.82672)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.47568)(4.00000, -0.53930)(5.00000, -0.60291)(6.00000, -0.66652)(7.00000, -0.73013)(8.00000, -0.79374)(9.00000, -0.85736)(10.00000, -0.92097)(11.00000, -0.98458)(12.00000, -1.04819)(13.00000, -1.11180)(14.00000, -1.17542)(15.00000, -1.23903)(16.00000, -1.30264)(17.00000, -1.36625)(18.00000, -1.42986)(19.00000, -1.49348)(20.00000, -1.55709)(21.00000, -1.62070)(22.00000, -1.68431)(23.00000, -1.74792)(24.00000, -1.81154)(25.00000, -1.87515)(26.00000, -1.93876)(27.00000, -2.00237)(28.00000, -2.06599)(29.00000, -2.12960)(30.00000, -2.19321)(31.00000, -2.25682)(32.00000, -2.32043)(33.00000, -2.38405)(34.00000, -2.44766)(35.00000, -2.51127)(36.00000, -2.57488)(37.00000, -2.63849)(38.00000, -2.70211)(39.00000, -2.76572)(40.00000, -2.82933)(41.00000, -2.89294)(42.00000, -2.95655)(43.00000, -3.02017)(44.00000, -3.08378)(45.00000, -3.14739)(46.00000, -3.21100)(47.00000, -3.27462)(48.00000, -3.33823)(49.00000, -3.40184)(50.00000, -3.46545)(51.00000, -3.52906)(52.00000, -3.59268)(53.00000, -3.65629)(54.00000, -3.71990)(55.00000, -3.78351)(56.00000, -3.84712)(57.00000, -3.91074)(58.00000, -3.97435)(59.00000, -4.03796)(60.00000, -4.10157)(61.00000, -4.16518)(62.00000, -4.22880)(63.00000, -4.29241)(64.00000, -4.35602)(65.00000, -4.41963)(66.00000, -4.48325)(67.00000, -4.54686)(68.00000, -4.61047)(69.00000, -4.67408)(70.00000, -4.73769)(71.00000, -4.80131)(72.00000, -4.86492)(73.00000, -4.92853)(74.00000, -4.99214)(75.00000, -5.05575)(76.00000, -5.11937)(77.00000, -5.18298)(78.00000, -5.24659)(79.00000, -5.31020)(80.00000, -5.37381)(81.00000, -5.43743)(82.00000, -5.50104)(83.00000, -5.56465)(84.00000, -5.62826)(85.00000, -5.69187)(86.00000, -5.75549)(87.00000, -5.81910)(88.00000, -5.88271)(89.00000, -5.94632)(90.00000, -6.00994)(91.00000, -6.07355)(92.00000, -6.13716)(93.00000, -6.20077)(94.00000, -6.26438)(95.00000, -6.32800)(96.00000, -6.39161)(97.00000, -6.45522)(98.00000, -6.51883)(99.00000, -6.58244)(100.00000, -6.64606)(101.00000, -6.70967)(102.00000, -6.77328)(103.00000, -6.83689)(104.00000, -6.90050)(105.00000, -6.96412)(106.00000, -7.02773)(107.00000, -7.09134)(108.00000, -7.15495)(109.00000, -7.21857)(110.00000, -7.28218)(111.00000, -7.34579)(112.00000, -7.40940)(113.00000, -7.47301)(114.00000, -7.53663)(115.00000, -7.60024)(116.00000, -7.66385)(117.00000, -7.72746)(118.00000, -7.79107)(119.00000, -7.85469)(120.00000, -7.91830)(121.00000, -7.98191)(122.00000, -8.04552)(123.00000, -8.10913)(124.00000, -8.17275)(125.00000, -8.23636)(126.00000, -8.29997)(127.00000, -8.36358)(128.00000, -8.42720)(129.00000, -8.49081)(130.00000, -8.55442)(131.00000, -8.61803)(132.00000, -8.68164)(133.00000, -8.74526)(134.00000, -8.80887)(135.00000, -8.87248)(136.00000, -8.93609)(137.00000, -8.99970)(138.00000, -9.06332)(139.00000, -9.12693)(140.00000, -9.19054)(141.00000, -9.25415)(142.00000, -9.31776)(143.00000, -9.38138)(144.00000, -9.44499)(145.00000, -9.50860)(146.00000, -9.57221)(147.00000, -9.63583)(148.00000, -9.69944)(149.00000, -9.76305)(150.00000, -9.82666)(151.00000, -9.89027)(152.00000, -9.95389)(153.00000, -10.01750)(154.00000, -10.08111)(155.00000, -10.14472)(156.00000, -10.20833)(157.00000, -10.27195)(158.00000, -10.33556)(159.00000, -10.39917)(160.00000, -10.46278)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.21268)(2.00000, -0.41207)(3.00000, -0.49289)(4.00000, -0.57371)(5.00000, -0.65452)(6.00000, -0.73534)(7.00000, -0.81616)(8.00000, -0.89697)(9.00000, -0.97779)(10.00000, -1.05861)(11.00000, -1.13943)(12.00000, -1.22024)(13.00000, -1.30106)(14.00000, -1.38188)(15.00000, -1.46270)(16.00000, -1.54351)(17.00000, -1.62433)(18.00000, -1.70515)(19.00000, -1.78596)(20.00000, -1.86678)(21.00000, -1.94760)(22.00000, -2.02842)(23.00000, -2.10923)(24.00000, -2.19005)(25.00000, -2.27087)(26.00000, -2.35169)(27.00000, -2.43250)(28.00000, -2.51332)(29.00000, -2.59414)(30.00000, -2.67496)(31.00000, -2.75577)(32.00000, -2.83659)(33.00000, -2.91741)(34.00000, -2.99822)(35.00000, -3.07904)(36.00000, -3.15986)(37.00000, -3.24068)(38.00000, -3.32149)(39.00000, -3.40231)(40.00000, -3.48313)(41.00000, -3.56395)(42.00000, -3.64476)(43.00000, -3.72558)(44.00000, -3.80640)(45.00000, -3.88721)(46.00000, -3.96803)(47.00000, -4.04885)(48.00000, -4.12967)(49.00000, -4.21048)(50.00000, -4.29130)(51.00000, -4.37212)(52.00000, -4.45294)(53.00000, -4.53375)(54.00000, -4.61457)(55.00000, -4.69539)(56.00000, -4.77620)(57.00000, -4.85702)(58.00000, -4.93784)(59.00000, -5.01866)(60.00000, -5.09947)(61.00000, -5.18029)(62.00000, -5.26111)(63.00000, -5.34193)(64.00000, -5.42274)(65.00000, -5.50356)(66.00000, -5.58438)(67.00000, -5.66519)(68.00000, -5.74601)(69.00000, -5.82683)(70.00000, -5.90765)(71.00000, -5.98846)(72.00000, -6.06928)(73.00000, -6.15010)(74.00000, -6.23092)(75.00000, -6.31173)(76.00000, -6.39255)(77.00000, -6.47337)(78.00000, -6.55419)(79.00000, -6.63500)(80.00000, -6.71582)(81.00000, -6.79664)(82.00000, -6.87745)(83.00000, -6.95827)(84.00000, -7.03909)(85.00000, -7.11991)(86.00000, -7.20072)(87.00000, -7.28154)(88.00000, -7.36236)(89.00000, -7.44318)(90.00000, -7.52399)(91.00000, -7.60481)(92.00000, -7.68563)(93.00000, -7.76644)(94.00000, -7.84726)(95.00000, -7.92808)(96.00000, -8.00890)(97.00000, -8.08971)(98.00000, -8.17053)(99.00000, -8.25135)(100.00000, -8.33217)(101.00000, -8.41298)(102.00000, -8.49380)(103.00000, -8.57462)(104.00000, -8.65543)(105.00000, -8.73625)(106.00000, -8.81707)(107.00000, -8.89789)(108.00000, -8.97870)(109.00000, -9.05952)(110.00000, -9.14034)(111.00000, -9.22116)(112.00000, -9.30197)(113.00000, -9.38279)(114.00000, -9.46361)(115.00000, -9.54442)(116.00000, -9.62524)(117.00000, -9.70606)(118.00000, -9.78688)(119.00000, -9.86769)(120.00000, -9.94851)(121.00000, -10.02933)(122.00000, -10.11015)(123.00000, -10.19096)(124.00000, -10.27178)(125.00000, -10.35260)(126.00000, -10.43342)(127.00000, -10.51423)(128.00000, -10.59505)(129.00000, -10.67587)(130.00000, -10.75668)(131.00000, -10.83750)(132.00000, -10.91832)(133.00000, -10.99914)(134.00000, -11.07995)(135.00000, -11.16077)(136.00000, -11.24159)(137.00000, -11.32241)(138.00000, -11.40322)(139.00000, -11.48404)(140.00000, -11.56486)(141.00000, -11.64567)(142.00000, -11.72649)(143.00000, -11.80731)(144.00000, -11.88813)(145.00000, -11.96894)(146.00000, -12.04976)(147.00000, -12.13058)(148.00000, -12.21140)(149.00000, -12.29221)(150.00000, -12.37303)(151.00000, -12.45385)(152.00000, -12.53466)(153.00000, -12.61548)(154.00000, -12.69630)(155.00000, -12.77712)(156.00000, -12.85793)(157.00000, -12.93875)(158.00000, -13.01957)(159.00000, -13.10039)(160.00000, -13.18120)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](4.92308, -14.00000)(73.07692, -7.60000)
\rput[l](27.07692, -8.56000){\footnotesize{$ \nu = \text{1mps}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](9.84615, -8.56000)(19.69231, -8.56000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](9.84615, -8.56000)(19.69231, -8.56000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=blue](14.76923, -8.56000)
\rput[l](27.07692, -9.68000){\footnotesize{$ \nu = \text{2mps}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](9.84615, -9.68000)(19.69231, -9.68000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](9.84615, -9.68000)(19.69231, -9.68000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=red](14.76923, -9.68000)
\rput[l](27.07692, -10.80000){\footnotesize{$\nu = \text{3mps}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](9.84615, -10.80000)(19.69231, -10.80000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](9.84615, -10.80000)(19.69231, -10.80000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=darkred](14.76923, -10.80000)
\rput[l](27.07692, -11.92000){\footnotesize{$\nu = \text{4mps}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](9.84615, -11.92000)(19.69231, -11.92000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](9.84615, -11.92000)(19.69231, -11.92000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=cyan](14.76923, -11.92000)
\rput[l](27.07692, -13.04000){\footnotesize{$ \nu = \text{5mps}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](9.84615, -13.04000)(19.69231, -13.04000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](9.84615, -13.04000)(19.69231, -13.04000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=none, dotscale=1.2 1.2, linecolor=black](14.76923, -13.04000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_out.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=15.11628mm, yunit=4.16667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.09231, -17.84000)(5.20000, -2.00000)
\rput(-0.13231, -1.20000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0.9, Oy=-14, Dx=1, Dy=2]{-}(0.90000, -14.00000)(0.90000, -14.00000)(5.20000, -2.00000)%
\multips(1.90000, -14.00000)(1.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 12.00000)}
\multips(0.90000, -12.00000)(0, 2.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.30000, 0)}
\rput[b](3.05000, -16.64000){$\text{Sampling Time}$}
\rput[t]{90}(0.04000, -8.00000){$ \text{Probability of Outage}$}
\psclip{\psframe(0.90000, -14.00000)(5.20000, -2.00000)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -2.72632)(2.00000, -6.08333)(3.00000, -8.76135)(4.00000, -10.61850)(5.00000, -13.63842)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](3.21538, -3.44000)(4.86923, -2.00000)
\rput[l](3.81077, -2.72000){\footnotesize{$\nu \text{= 5mps,}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](3.34769, -2.72000)(3.61231, -2.72000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](3.34769, -2.72000)(3.61231, -2.72000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](3.48000, -2.72000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_out1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=12.50000mm, yunit=0.90909mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.20000, -62.60000)(5.20000, 10.00000)
\rput(-0.16000, -5.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-45, Dx=1, Dy=10]{-}(0.00000, -45.00000)(0.00000, -45.00000)(5.20000, 10.00000)%
\multips(1.00000, -45.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 55.00000)}
\multips(0.00000, -35.00000)(0, 10.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(5.20000, 0)}
\rput[b](2.60000, -57.10000){$\text{Sampling Time} T_s $}
\rput[t]{90}(-1.04000, -17.50000){$\text{log(Pout)}$}
\psclip{\psframe(0.00000, -45.00000)(5.20000, 10.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -1.84377)(2.00000, -5.03771)(3.00000, -7.45977)(4.00000, -9.12062)(5.00000, -11.85640)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -3.45299)(2.00000, -9.88344)(3.00000, -15.60148)(4.00000, -18.88664)(5.00000, -22.74523)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -5.09713)(2.00000, -15.30899)(3.00000, -24.13990)(4.00000, -26.74211)(5.00000, -29.79637)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -6.77514)(2.00000, -21.18082)(3.00000, -31.50610)(4.00000, -32.25414)(5.00000, -34.02547)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -8.48577)(2.00000, -27.12000)(3.00000, -37.34327)(4.00000, -35.91617)(5.00000, -36.26767)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.80000, -12.00000)(4.80000, 10.00000)
\rput[l](3.52000, 6.70000){\footnotesize{$ T = 1000s$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.96000, 6.70000)(3.28000, 6.70000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.96000, 6.70000)(3.28000, 6.70000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](3.12000, 6.70000)
\rput[l](3.52000, 2.85000){\footnotesize{$ T = 500s$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.96000, 2.85000)(3.28000, 2.85000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.96000, 2.85000)(3.28000, 2.85000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](3.12000, 2.85000)
\rput[l](3.52000, -1.00000){\footnotesize{$T = 333$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.96000, -1.00000)(3.28000, -1.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.96000, -1.00000)(3.28000, -1.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](3.12000, -1.00000)
\rput[l](3.52000, -4.85000){\footnotesize{$T = 250s$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](2.96000, -4.85000)(3.28000, -4.85000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](2.96000, -4.85000)(3.28000, -4.85000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](3.12000, -4.85000)
\rput[l](3.52000, -8.70000){\footnotesize{$ T = 200s$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.96000, -8.70000)(3.28000, -8.70000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.96000, -8.70000)(3.28000, -8.70000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](3.12000, -8.70000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_out2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=12.50000mm, yunit=1.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.20000, -66.00000)(5.20000, 0.00000)
\rput(-0.16000, -5.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-50, Dx=1, Dy=10]{-}(0.00000, -50.00000)(0.00000, -50.00000)(5.20000, 0.00000)%
\multips(1.00000, -50.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 50.00000)}
\multips(0.00000, -40.00000)(0, 10.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(5.20000, 0)}
\rput[b](2.60000, -61.00000){$ T_s [ms] $}
\rput[t]{90}(-1.04000, -25.00000){$log_{10} \, (P_{us})$}
\psclip{\psframe(0.00000, -50.00000)(5.20000, 0.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -2.72632)(2.00000, -6.08333)(3.00000, -8.76135)(4.00000, -10.61850)(5.00000, -13.63842)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -5.11941)(2.00000, -12.11330)(3.00000, -18.54271)(4.00000, -21.64881)(5.00000, -25.34978)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -7.59208)(2.00000, -18.96683)(3.00000, -28.25233)(4.00000, -29.97721)(5.00000, -32.61842)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -10.14472)(2.00000, -26.27340)(3.00000, -36.23671)(4.00000, -35.68040)(5.00000, -36.92527)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -12.77712)(2.00000, -33.38765)(3.00000, -42.40544)(4.00000, -39.43116)(5.00000, -39.19842)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.04000, -50.00000)(1.900000, -30.00000)
\rput[l](0.76000, -33.00000){\footnotesize{$ T = \unit[1000]{s}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.20000, -33.00000)(0.52000, -33.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.20000, -33.00000)(0.52000, -33.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.36000, -33.00000)
\rput[l](0.76000, -36.50000){\footnotesize{$T = \unit[500]{s}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.20000, -36.50000)(0.52000, -36.50000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.20000, -36.50000)(0.52000, -36.50000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](0.36000, -36.50000)
\rput[l](0.76000, -40.00000){\footnotesize{$ T = \unit[333]{s}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.20000, -40.00000)(0.52000, -40.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.20000, -40.00000)(0.52000, -40.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](0.36000, -40.00000)
\rput[l](0.76000, -43.50000){\footnotesize{$ T = \unit[250]{s}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](0.20000, -43.50000)(0.52000, -43.50000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](0.20000, -43.50000)(0.52000, -43.50000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](0.36000, -43.50000)
\rput[l](0.76000, -47.00000){\footnotesize{$ T = \unit[200]{s}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.20000, -47.00000)(0.52000, -47.00000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.20000, -47.00000)(0.52000, -47.00000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](0.36000, -47.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Prb_out_dl_detail.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=7.92683mm, yunit=1.25000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.89231, -42.80000)(8.20000, 10.00000)
\rput(-0.25231, -4.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-30, Dx=1, Dy=10]{-}(0.00000, -30.00000)(0.00000, -30.00000)(8.20000, 10.00000)%
\multips(1.00000, -30.00000)(1.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 40.00000)}
\multips(0.00000, -20.00000)(0, 10.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(8.20000, 0)}
\rput[b](4.10000, -38.80000){$T_s \left[\unit{ms} \right]$}
\rput[t]{90}(-1.64000, -10.00000){$ \log_{10}(P_{us})$}
\psclip{\psframe(0.00000, -30.00000)(8.20000, 10.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -1.84377)(2.00000, -5.03771)(3.00000, -7.45977)(4.00000, -9.12062)(5.00000, -11.85640)(6.00000, -13.55940)(7.00000, -13.72298)(8.00000, -12.24629)(9.00000, -14.02445)(10.00000, -15.64575)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -3.45299)(2.00000, -9.88344)(3.00000, -15.60148)(4.00000, -18.88664)(5.00000, -22.74523)(6.00000, -23.64532)(7.00000, -21.97087)(8.00000, -18.22033)(9.00000, -19.86473)(10.00000, -21.24955)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -5.09713)(2.00000, -15.30899)(3.00000, -24.13990)(4.00000, -26.74211)(5.00000, -29.79637)(6.00000, -29.21136)(7.00000, -25.92011)(8.00000, -20.67314)(9.00000, -21.84398)(10.00000, -22.70440)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.41538, -0.40000)(8.06923, 10.00000)
\rput[l](3.55077, 7.60000){\footnotesize{$ T=1000s, \nu_{max}=\unit[2.2]{m/s} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.66769, 7.60000)(3.17231, 7.60000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.66769, 7.60000)(3.17231, 7.60000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](2.92000, 7.60000)
\rput[l](3.55077, 4.80000){\footnotesize{$ T = 500s, \nu_{max}=\unit[4.5]{m/s} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.66769, 4.80000)(3.17231, 4.80000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.66769, 4.80000)(3.17231, 4.80000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](2.92000, 4.80000)
\rput[l](3.55077, 2.00000){\footnotesize{$ T = 333s, \nu_{max}=\unit[6.8]{m/s}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.66769, 2.00000)(3.17231, 2.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](2.66769, 2.00000)(3.17231, 2.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](2.92000, 2.00000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Ref_path.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.09286mm, yunit=0.27778mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-511.53846, -147.60000)(350.00000, 90.00000)
\rput(-21.53846, -18.00000){
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-350, Oy=-90, Dx=100, Dy=20]{-}(-350.00000, -90.00000)(-350.00000, -90.00000)(350.00000, 90.00000)%
\multips(-250.00000, -90.00000)(100.00000, 0.0){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 180.00000)}
\multips(-350.00000, -70.00000)(0, 20.00000){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(700.00000, 0)}
\rput[b](0.00000, -129.60000){$\text{$x_r$ [m]}$}
\rput[t]{90}(-490.00000, 0.00000){$\text{$y_r$ [m]}$}
\psclip{\psframe(-350.00000, -90.00000)(350.00000, 90.00000)}
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red,  dotscale=1.2 1.2, linewidth=0.4mm](-318.30832, 0.50000)(-318.30360, 0.99997)(-318.29575, 1.49991)(-318.28475, 1.99979)(-318.27062, 2.49959)(-318.25334, 2.99929)(-318.23292, 3.49887)(-318.20936, 3.99832)(-318.18266, 4.49760)(-318.15282, 4.99671)(-318.11984, 5.49562)(-318.08372, 5.99432)(-318.04446, 6.49277)(-318.00206, 6.99098)(-317.95652, 7.48890)(-317.90785, 7.98653)(-317.85603, 8.48385)(-317.80108, 8.98083)(-317.74300, 9.47745)(-317.68177, 9.97370)(-317.61742, 10.46956)(-317.54992, 10.96500)(-317.47930, 11.46001)(-317.40554, 11.95457)(-317.32864, 12.44866)(-317.24862, 12.94225)(-317.16546, 13.43534)(-317.07918, 13.92789)(-316.98976, 14.41990)(-316.89722, 14.91133)(-316.80154, 15.40218)(-316.70274, 15.89242)(-316.60082, 16.38203)(-316.49577, 16.87099)(-316.38760, 17.35929)(-316.27630, 17.84690)(-316.16189, 18.33381)(-316.04435, 18.81999)(-315.92369, 19.30543)(-315.79992, 19.79011)(-315.67303, 20.27401)(-315.54302, 20.75711)(-315.40990, 21.23939)(-315.27366, 21.72082)(-315.13432, 22.20141)(-314.99186, 22.68111)(-314.84630, 23.15992)(-314.69762, 23.63782)(-314.54585, 24.11478)(-314.39096, 24.59079)(-314.23298, 25.06583)(-314.07189, 25.53988)(-313.90770, 26.01292)(-313.74042, 26.48494)(-313.57004, 26.95591)(-313.39656, 27.42581)(-313.21999, 27.89463)(-313.04033, 28.36236)(-312.85758, 28.82896)(-312.67174, 29.29442)(-312.48282, 29.75873)(-312.29081, 30.22186)(-312.09572, 30.68380)(-311.89755, 31.14453)(-311.69630, 31.60402)(-311.49198, 32.06228)(-311.28458, 32.51926)(-311.07411, 32.97496)(-310.86056, 33.42936)(-310.64395, 33.88244)(-310.42428, 34.33418)(-310.20154, 34.78457)(-309.97574, 35.23358)(-309.74688, 35.68120)(-309.51496, 36.12742)(-309.27999, 36.57220)(-309.04196, 37.01555)(-308.80089, 37.45743)(-308.55676, 37.89783)(-308.30960, 38.33674)(-308.05938, 38.77413)(-307.80613, 39.21000)(-307.54984, 39.64431)(-307.29052, 40.07706)(-307.02816, 40.50823)(-306.76277, 40.93780)(-306.49436, 41.36575)(-306.22292, 41.79207)(-305.94846, 42.21674)(-305.67097, 42.63974)(-305.39047, 43.06106)(-305.10696, 43.48068)(-304.82044, 43.89858)(-304.53090, 44.31475)(-304.23837, 44.72917)(-303.94282, 45.14183)(-303.64428, 45.55270)(-303.34275, 45.96178)(-303.03821, 46.36904)(-302.73069, 46.77446)(-302.42018, 47.17805)(-302.10669, 47.57977)(-301.79021, 47.97961)(-301.47075, 48.37756)(-301.14832, 48.77359)(-300.82292, 49.16771)(-300.49455, 49.55988)(-300.16321, 49.95009)(-299.82891, 50.33833)(-299.49165, 50.72459)(-299.15144, 51.10884)(-298.80827, 51.49108)(-298.46215, 51.87128)(-298.11309, 52.24943)(-297.76108, 52.62553)(-297.40614, 52.99954)(-297.04826, 53.37146)(-296.68745, 53.74128)(-296.32371, 54.10897)(-295.95705, 54.47453)(-295.58746, 54.83793)(-295.21496, 55.19918)(-294.83955, 55.55824)(-294.46122, 55.91511)(-294.07999, 56.26977)(-293.69585, 56.62221)(-293.30882, 56.97242)(-292.91889, 57.32037)(-292.52608, 57.66606)(-292.13037, 58.00948)(-291.73178, 58.35061)(-291.33031, 58.68943)(-290.92597, 59.02593)(-290.51876, 59.36011)(-290.10867, 59.69194)(-289.69573, 60.02142)(-289.27992, 60.34852)(-288.86126, 60.67325)(-288.43975, 60.99558)(-288.01540, 61.31550)(-287.58820, 61.63300)(-287.15816, 61.94806)(-286.72529, 62.26068)(-286.28958, 62.57085)(-285.85106, 62.87854)(-285.40971, 63.18375)(-284.96554, 63.48646)(-284.51856, 63.78667)(-284.06878, 64.08437)(-283.61619, 64.37953)(-283.16080, 64.67215)(-282.70261, 64.96221)(-282.24164, 65.24972)(-281.77788, 65.53464)(-281.31134, 65.81698)(-280.84202, 66.09672)(-280.36993, 66.37385)(-279.89507, 66.64836)(-279.41746, 66.92024)(-278.93708, 67.18948)(-278.45395, 67.45607)(-277.96807, 67.71999)(-277.47945, 67.98124)(-276.98809, 68.23980)(-276.49400, 68.49567)(-275.99718, 68.74884)(-275.49763, 68.99929)(-274.99536, 69.24702)(-274.49039, 69.49202)(-273.98270, 69.73427)(-273.47230, 69.97377)(-272.95921, 70.21050)(-272.44343, 70.44447)(-271.92495, 70.67565)(-271.40379, 70.90405)(-270.87996, 71.12964)(-270.35345, 71.35243)(-269.82427, 71.57240)(-269.29243, 71.78954)(-268.75793, 72.00385)(-268.22077, 72.21532)(-267.68097, 72.42393)(-267.13853, 72.62969)(-266.59346, 72.83258)(-266.04575, 73.03259)(-265.49541, 73.22972)(-264.94246, 73.42396)(-264.38689, 73.61531)(-263.82871, 73.80374)(-263.26792, 73.98926)(-262.70454, 74.17186)(-262.13857, 74.35153)(-261.57001, 74.52827)(-260.99886, 74.70207)(-260.42514, 74.87291)(-259.84885, 75.04080)(-259.27000, 75.20573)(-258.68859, 75.36769)(-258.10462, 75.52667)(-257.51811, 75.68267)(-256.92905, 75.83569)(-256.33746, 75.98571)(-255.74334, 76.13273)(-255.14670, 76.27674)(-254.54753, 76.41774)(-253.94586, 76.55573)(-253.34168, 76.69069)(-252.73499, 76.82263)(-252.12582, 76.95153)(-251.51415, 77.07740)(-250.90000, 77.20022)(-250.28338, 77.32000)(-249.66429, 77.43672)(-249.04273, 77.55038)(-248.41871, 77.66099)(-247.79225, 77.76853)(-247.16333, 77.87299)(-246.53198, 77.97439)(-245.89820, 78.07270)(-245.26198, 78.16794)(-244.62335, 78.26008)(-243.98230, 78.34914)(-243.33885, 78.43510)(-242.69299, 78.51797)(-242.04474, 78.59774)(-241.39409, 78.67441)(-240.74107, 78.74797)(-240.08567, 78.81842)(-239.42790, 78.88575)(-238.76777, 78.94998)(-238.10528, 79.01109)(-237.44044, 79.06908)(-236.77326, 79.12394)(-236.10374, 79.17569)(-235.43189, 79.22430)(-234.75772, 79.26979)(-234.08123, 79.31215)(-233.40243, 79.35138)(-232.72132, 79.38748)(-232.03792, 79.42044)(-231.35223, 79.45027)(-230.66426, 79.47696)(-229.97400, 79.50051)(-229.28148, 79.52093)(-228.58670, 79.53820)(-227.88966, 79.55234)(-227.19037, 79.56333)(-226.48884, 79.57119)(-225.78507, 79.57590)(-225.07908, 79.57747)(-224.37086, 79.57590)(-223.66043, 79.57119)(-222.94779, 79.56333)(-222.23296, 79.55234)(-221.51592, 79.53820)(-220.79670, 79.52093)(-220.07531, 79.50051)(-219.35174, 79.47696)(-218.62600, 79.45027)(-217.89811, 79.42044)(-217.16807, 79.38748)(-216.43588, 79.35138)(-215.70156, 79.31215)(-214.96511, 79.26979)(-214.22654, 79.22430)(-213.48585, 79.17569)(-212.74306, 79.12394)(-211.99816, 79.06908)(-211.25118, 79.01109)(-210.50210, 78.94998)(-209.75096, 78.88575)(-208.99774, 78.81842)(-208.24246, 78.74797)(-207.48512, 78.67441)(-206.72573, 78.59774)(-205.96431, 78.51797)(-205.20085, 78.43510)(-204.43537, 78.34914)(-203.66787, 78.26008)(-202.89836, 78.16794)(-202.12684, 78.07270)(-201.35334, 77.97439)(-200.57784, 77.87299)(-199.80037, 77.76853)(-199.02092, 77.66099)(-198.23951, 77.55038)(-197.45614, 77.43672)(-196.67082, 77.32000)(-195.88357, 77.20022)(-195.09437, 77.07740)(-194.30326, 76.95153)(-193.51022, 76.82263)(-192.71528, 76.69069)(-191.91843, 76.55573)(-191.11969, 76.41774)(-190.31907, 76.27674)(-189.51656, 76.13273)(-188.71219, 75.98571)(-187.90595, 75.83569)(-187.09786, 75.68267)(-186.28792, 75.52667)(-185.47614, 75.36769)(-184.66253, 75.20573)(-183.84710, 75.04080)(-183.02986, 74.87291)(-182.21080, 74.70207)(-181.38995, 74.52827)(-180.56731, 74.35153)(-179.74289, 74.17186)(-178.91670, 73.98926)(-178.08873, 73.80374)(-177.25901, 73.61531)(-176.42754, 73.42396)(-175.59433, 73.22972)(-174.75939, 73.03259)(-173.92272, 72.83258)(-173.08434, 72.62969)(-172.24424, 72.42393)(-171.40245, 72.21532)(-170.55897, 72.00385)(-169.71380, 71.78954)(-168.86695, 71.57240)(-168.01844, 71.35243)(-167.16828, 71.12964)(-166.31646, 70.90405)(-165.46300, 70.67565)(-164.60791, 70.44447)(-163.75119, 70.21050)(-162.89286, 69.97377)(-162.03292, 69.73427)(-161.17137, 69.49202)(-160.30824, 69.24702)(-159.44353, 68.99929)(-158.57724, 68.74884)(-157.70939, 68.49567)(-156.83998, 68.23980)(-155.96903, 67.98124)(-155.09653, 67.71999)(-154.22251, 67.45607)(-153.34696, 67.18948)(-152.46990, 66.92024)(-151.59133, 66.64836)(-150.71127, 66.37385)(-149.82972, 66.09672)(-148.94669, 65.81698)(-148.06219, 65.53464)(-147.17623, 65.24972)(-146.28881, 64.96221)(-145.39996, 64.67215)(-144.50966, 64.37953)(-143.61795, 64.08437)(-142.72481, 63.78667)(-141.83027, 63.48646)(-140.93432, 63.18375)(-140.03699, 62.87854)(-139.13827, 62.57085)(-138.23818, 62.26068)(-137.33672, 61.94806)(-136.43391, 61.63300)(-135.52976, 61.31550)(-134.62426, 60.99558)(-133.71744, 60.67325)(-132.80930, 60.34852)(-131.89984, 60.02142)(-130.98909, 59.69194)(-130.07704, 59.36011)(-129.16371, 59.02593)(-128.24910, 58.68943)(-127.33323, 58.35061)(-126.41610, 58.00948)(-125.49772, 57.66606)(-124.57811, 57.32037)(-123.65726, 56.97242)(-122.73520, 56.62221)(-121.81192, 56.26977)(-120.88744, 55.91511)(-119.96177, 55.55824)(-119.03491, 55.19918)(-118.10688, 54.83793)(-117.17768, 54.47453)(-116.24733, 54.10897)(-115.31583, 53.74128)(-114.38319, 53.37146)(-113.44942, 52.99954)(-112.51454, 52.62553)(-111.57854, 52.24943)(-110.64144, 51.87128)(-109.70325, 51.49108)(-108.76398, 51.10884)(-107.82363, 50.72459)(-106.88222, 50.33833)(-105.93975, 49.95009)(-104.99624, 49.55988)(-104.05169, 49.16771)(-103.10612, 48.77359)(-102.15952, 48.37756)(-101.21192, 47.97961)(-100.26332, 47.57977)(-99.31373, 47.17805)(-98.36316, 46.77446)(-97.41162, 46.36904)(-96.45912, 45.96178)(-95.50567, 45.55270)(-94.55127, 45.14183)(-93.59594, 44.72917)(-92.63969, 44.31475)(-91.68252, 43.89858)(-90.72445, 43.48068)(-89.76548, 43.06106)(-88.80563, 42.63974)(-87.84490, 42.21674)(-86.88330, 41.79207)(-85.92084, 41.36575)(-84.95754, 40.93780)(-83.99340, 40.50823)(-83.02843, 40.07706)(-82.06264, 39.64431)(-81.09604, 39.21000)(-80.12864, 38.77413)(-79.16045, 38.33674)(-78.19148, 37.89783)(-77.22173, 37.45743)(-76.25123, 37.01555)(-75.27997, 36.57220)(-74.30797, 36.12742)(-73.33523, 35.68120)(-72.36177, 35.23358)(-71.38760, 34.78457)(-70.41272, 34.33418)(-69.43715, 33.88244)(-68.46089, 33.42936)(-67.48396, 32.97496)(-66.50636, 32.51926)(-65.52810, 32.06228)(-64.54920, 31.60402)(-63.56966, 31.14453)(-62.58949, 30.68380)(-61.60871, 30.22186)(-60.62732, 29.75873)(-59.64532, 29.29442)(-58.66274, 28.82896)(-57.67959, 28.36236)(-56.69586, 27.89463)(-55.71157, 27.42581)(-54.72673, 26.95591)(-53.74135, 26.48494)(-52.75545, 26.01292)(-51.76902, 25.53988)(-50.78208, 25.06583)(-49.79464, 24.59079)(-48.80670, 24.11478)(-47.81829, 23.63782)(-46.82940, 23.15992)(-45.84006, 22.68111)(-44.85026, 22.20141)(-43.86001, 21.72082)(-42.86934, 21.23939)(-41.87824, 20.75711)(-40.88672, 20.27401)(-39.89481, 19.79011)(-38.90250, 19.30543)(-37.90980, 18.81999)(-36.91674, 18.33381)(-35.92330, 17.84690)(-34.92952, 17.35929)(-33.93538, 16.87099)(-32.94092, 16.38203)(-31.94613, 15.89242)(-30.95102, 15.40218)(-29.95561, 14.91133)(-28.95990, 14.41990)(-27.96390, 13.92789)(-26.96763, 13.43534)(-25.97110, 12.94225)(-24.97431, 12.44866)(-23.97727, 11.95457)(-22.97999, 11.46001)(-21.98249, 10.96500)(-20.98477, 10.46956)(-19.98684, 9.97370)(-18.98872, 9.47745)(-17.99041, 8.98083)(-16.99192, 8.48385)(-15.99326, 7.98653)(-14.99445, 7.48890)(-13.99549, 6.99098)(-12.99639, 6.49277)(-11.99716, 5.99432)(-10.99781, 5.49562)(-9.99836, 4.99671)(-8.99880, 4.49760)(-7.99916, 3.99832)(-6.99944, 3.49887)(-5.99964, 2.99929)(-4.99979, 2.49959)(-3.99989, 1.99979)(-2.99996, 1.49991)(-1.99999, 0.99997)(-1.00000, 0.50000)(-0.00000, 0.00000)(1.00000, -0.50000)(1.99999, -0.99997)(2.99996, -1.49991)(3.99989, -1.99979)(4.99979, -2.49959)(5.99964, -2.99929)(6.99944, -3.49887)(7.99916, -3.99832)(8.99880, -4.49760)(9.99836, -4.99671)(10.99781, -5.49562)(11.99716, -5.99432)(12.99639, -6.49277)(13.99549, -6.99098)(14.99445, -7.48890)(15.99326, -7.98653)(16.99192, -8.48385)(17.99041, -8.98083)(18.98872, -9.47745)(19.98684, -9.97370)(20.98477, -10.46956)(21.98249, -10.96500)(22.97999, -11.46001)(23.97727, -11.95457)(24.97431, -12.44866)(25.97110, -12.94225)(26.96763, -13.43534)(27.96390, -13.92789)(28.95990, -14.41990)(29.95561, -14.91133)(30.95102, -15.40218)(31.94613, -15.89242)(32.94092, -16.38203)(33.93538, -16.87099)(34.92952, -17.35929)(35.92330, -17.84690)(36.91674, -18.33381)(37.90980, -18.81999)(38.90250, -19.30543)(39.89481, -19.79011)(40.88672, -20.27401)(41.87824, -20.75711)(42.86934, -21.23939)(43.86001, -21.72082)(44.85026, -22.20141)(45.84006, -22.68111)(46.82940, -23.15992)(47.81829, -23.63782)(48.80670, -24.11478)(49.79464, -24.59079)(50.78208, -25.06583)(51.76902, -25.53988)(52.75545, -26.01292)(53.74135, -26.48494)(54.72673, -26.95591)(55.71157, -27.42581)(56.69586, -27.89463)(57.67959, -28.36236)(58.66274, -28.82896)(59.64532, -29.29442)(60.62732, -29.75873)(61.60871, -30.22186)(62.58949, -30.68380)(63.56966, -31.14453)(64.54920, -31.60402)(65.52810, -32.06228)(66.50636, -32.51926)(67.48396, -32.97496)(68.46089, -33.42936)(69.43715, -33.88244)(70.41272, -34.33418)(71.38760, -34.78457)(72.36177, -35.23358)(73.33523, -35.68120)(74.30797, -36.12742)(75.27997, -36.57220)(76.25123, -37.01555)(77.22173, -37.45743)(78.19148, -37.89783)(79.16045, -38.33674)(80.12864, -38.77413)(81.09604, -39.21000)(82.06264, -39.64431)(83.02843, -40.07706)(83.99340, -40.50823)(84.95754, -40.93780)(85.92084, -41.36575)(86.88330, -41.79207)(87.84490, -42.21674)(88.80563, -42.63974)(89.76548, -43.06106)(90.72445, -43.48068)(91.68252, -43.89858)(92.63969, -44.31475)(93.59594, -44.72917)(94.55127, -45.14183)(95.50567, -45.55270)(96.45912, -45.96178)(97.41162, -46.36904)(98.36316, -46.77446)(99.31373, -47.17805)(100.26332, -47.57977)(101.21192, -47.97961)(102.15952, -48.37756)(103.10612, -48.77359)(104.05169, -49.16771)(104.99624, -49.55988)(105.93975, -49.95009)(106.88222, -50.33833)(107.82363, -50.72459)(108.76398, -51.10884)(109.70325, -51.49108)(110.64144, -51.87128)(111.57854, -52.24943)(112.51454, -52.62553)(113.44942, -52.99954)(114.38319, -53.37146)(115.31583, -53.74128)(116.24733, -54.10897)(117.17768, -54.47453)(118.10688, -54.83793)(119.03491, -55.19918)(119.96177, -55.55824)(120.88744, -55.91511)(121.81192, -56.26977)(122.73520, -56.62221)(123.65726, -56.97242)(124.57811, -57.32037)(125.49772, -57.66606)(126.41610, -58.00948)(127.33323, -58.35061)(128.24910, -58.68943)(129.16371, -59.02593)(130.07704, -59.36011)(130.98909, -59.69194)(131.89984, -60.02142)(132.80930, -60.34852)(133.71744, -60.67325)(134.62426, -60.99558)(135.52976, -61.31550)(136.43391, -61.63300)(137.33672, -61.94806)(138.23818, -62.26068)(139.13827, -62.57085)(140.03699, -62.87854)(140.93432, -63.18375)(141.83027, -63.48646)(142.72481, -63.78667)(143.61795, -64.08437)(144.50966, -64.37953)(145.39996, -64.67215)(146.28881, -64.96221)(147.17623, -65.24972)(148.06219, -65.53464)(148.94669, -65.81698)(149.82972, -66.09672)(150.71127, -66.37385)(151.59133, -66.64836)(152.46990, -66.92024)(153.34696, -67.18948)(154.22251, -67.45607)(155.09653, -67.71999)(155.96903, -67.98124)(156.83998, -68.23980)(157.70939, -68.49567)(158.57724, -68.74884)(159.44353, -68.99929)(160.30824, -69.24702)(161.17137, -69.49202)(162.03292, -69.73427)(162.89286, -69.97377)(163.75119, -70.21050)(164.60791, -70.44447)(165.46300, -70.67565)(166.31646, -70.90405)(167.16828, -71.12964)(168.01844, -71.35243)(168.86695, -71.57240)(169.71380, -71.78954)(170.55897, -72.00385)(171.40245, -72.21532)(172.24424, -72.42393)(173.08434, -72.62969)(173.92272, -72.83258)(174.75939, -73.03259)(175.59433, -73.22972)(176.42754, -73.42396)(177.25901, -73.61531)(178.08873, -73.80374)(178.91670, -73.98926)(179.74289, -74.17186)(180.56731, -74.35153)(181.38995, -74.52827)(182.21080, -74.70207)(183.02986, -74.87291)(183.84710, -75.04080)(184.66253, -75.20573)(185.47614, -75.36769)(186.28792, -75.52667)(187.09786, -75.68267)(187.90595, -75.83569)(188.71219, -75.98571)(189.51656, -76.13273)(190.31907, -76.27674)(191.11969, -76.41774)(191.91843, -76.55573)(192.71528, -76.69069)(193.51022, -76.82263)(194.30326, -76.95153)(195.09437, -77.07740)(195.88357, -77.20022)(196.67082, -77.32000)(197.45614, -77.43672)(198.23951, -77.55038)(199.02092, -77.66099)(199.80037, -77.76853)(200.57784, -77.87299)(201.35334, -77.97439)(202.12684, -78.07270)(202.89836, -78.16794)(203.66787, -78.26008)(204.43537, -78.34914)(205.20085, -78.43510)(205.96431, -78.51797)(206.72573, -78.59774)(207.48512, -78.67441)(208.24246, -78.74797)(208.99774, -78.81842)(209.75096, -78.88575)(210.50210, -78.94998)(211.25118, -79.01109)(211.99816, -79.06908)(212.74306, -79.12394)(213.48585, -79.17569)(214.22654, -79.22430)(214.96511, -79.26979)(215.70156, -79.31215)(216.43588, -79.35138)(217.16807, -79.38748)(217.89811, -79.42044)(218.62600, -79.45027)(219.35174, -79.47696)(220.07531, -79.50051)(220.79670, -79.52093)(221.51592, -79.53820)(222.23296, -79.55234)(222.94779, -79.56333)(223.66043, -79.57119)(224.37086, -79.57590)(225.07908, -79.57747)(225.78507, -79.57590)(226.48884, -79.57119)(227.19037, -79.56333)(227.88966, -79.55234)(228.58670, -79.53820)(229.28148, -79.52093)(229.97400, -79.50051)(230.66426, -79.47696)(231.35223, -79.45027)(232.03792, -79.42044)(232.72132, -79.38748)(233.40243, -79.35138)(234.08123, -79.31215)(234.75772, -79.26979)(235.43189, -79.22430)(236.10374, -79.17569)(236.77326, -79.12394)(237.44044, -79.06908)(238.10528, -79.01109)(238.76777, -78.94998)(239.42790, -78.88575)(240.08567, -78.81842)(240.74107, -78.74797)(241.39409, -78.67441)(242.04474, -78.59774)(242.69299, -78.51797)(243.33885, -78.43510)(243.98230, -78.34914)(244.62335, -78.26008)(245.26198, -78.16794)(245.89820, -78.07270)(246.53198, -77.97439)(247.16333, -77.87299)(247.79225, -77.76853)(248.41871, -77.66099)(249.04273, -77.55038)(249.66429, -77.43672)(250.28338, -77.32000)(250.90000, -77.20022)(251.51415, -77.07740)(252.12582, -76.95153)(252.73499, -76.82263)(253.34168, -76.69069)(253.94586, -76.55573)(254.54753, -76.41774)(255.14670, -76.27674)(255.74334, -76.13273)(256.33746, -75.98571)(256.92905, -75.83569)(257.51811, -75.68267)(258.10462, -75.52667)(258.68859, -75.36769)(259.27000, -75.20573)(259.84885, -75.04080)(260.42514, -74.87291)(260.99886, -74.70207)(261.57001, -74.52827)(262.13857, -74.35153)(262.70454, -74.17186)(263.26792, -73.98926)(263.82871, -73.80374)(264.38689, -73.61531)(264.94246, -73.42396)(265.49541, -73.22972)(266.04575, -73.03259)(266.59346, -72.83258)(267.13853, -72.62969)(267.68097, -72.42393)(268.22077, -72.21532)(268.75793, -72.00385)(269.29243, -71.78954)(269.82427, -71.57240)(270.35345, -71.35243)(270.87996, -71.12964)(271.40379, -70.90405)(271.92495, -70.67565)(272.44343, -70.44447)(272.95921, -70.21050)(273.47230, -69.97377)(273.98270, -69.73427)(274.49039, -69.49202)(274.99536, -69.24702)(275.49763, -68.99929)(275.99718, -68.74884)(276.49400, -68.49567)(276.98809, -68.23980)(277.47945, -67.98124)(277.96807, -67.71999)(278.45395, -67.45607)(278.93708, -67.18948)(279.41746, -66.92024)(279.89507, -66.64836)(280.36993, -66.37385)(280.84202, -66.09672)(281.31134, -65.81698)(281.77788, -65.53464)(282.24164, -65.24972)(282.70261, -64.96221)(283.16080, -64.67215)(283.61619, -64.37953)(284.06878, -64.08437)(284.51856, -63.78667)(284.96554, -63.48646)(285.40971, -63.18375)(285.85106, -62.87854)(286.28958, -62.57085)(286.72529, -62.26068)(287.15816, -61.94806)(287.58820, -61.63300)(288.01540, -61.31550)(288.43975, -60.99558)(288.86126, -60.67325)(289.27992, -60.34852)(289.69573, -60.02142)(290.10867, -59.69194)(290.51876, -59.36011)(290.92597, -59.02593)(291.33031, -58.68943)(291.73178, -58.35061)(292.13037, -58.00948)(292.52608, -57.66606)(292.91889, -57.32037)(293.30882, -56.97242)(293.69585, -56.62221)(294.07999, -56.26977)(294.46122, -55.91511)(294.83955, -55.55824)(295.21496, -55.19918)(295.58746, -54.83793)(295.95705, -54.47453)(296.32371, -54.10897)(296.68745, -53.74128)(297.04826, -53.37146)(297.40614, -52.99954)(297.76108, -52.62553)(298.11309, -52.24943)(298.46215, -51.87128)(298.80827, -51.49108)(299.15144, -51.10884)(299.49165, -50.72459)(299.82891, -50.33833)(300.16321, -49.95009)(300.49455, -49.55988)(300.82292, -49.16771)(301.14832, -48.77359)(301.47075, -48.37756)(301.79021, -47.97961)(302.10669, -47.57977)(302.42018, -47.17805)(302.73069, -46.77446)(303.03821, -46.36904)(303.34275, -45.96178)(303.64428, -45.55270)(303.94282, -45.14183)(304.23837, -44.72917)(304.53090, -44.31475)(304.82044, -43.89858)(305.10696, -43.48068)(305.39047, -43.06106)(305.67097, -42.63974)(305.94846, -42.21674)(306.22292, -41.79207)(306.49436, -41.36575)(306.76277, -40.93780)(307.02816, -40.50823)(307.29052, -40.07706)(307.54984, -39.64431)(307.80613, -39.21000)(308.05938, -38.77413)(308.30960, -38.33674)(308.55676, -37.89783)(308.80089, -37.45743)(309.04196, -37.01555)(309.27999, -36.57220)(309.51496, -36.12742)(309.74688, -35.68120)(309.97574, -35.23358)(310.20154, -34.78457)(310.42428, -34.33418)(310.64395, -33.88244)(310.86056, -33.42936)(311.07411, -32.97496)(311.28458, -32.51926)(311.49198, -32.06228)(311.69630, -31.60402)(311.89755, -31.14453)(312.09572, -30.68380)(312.29081, -30.22186)(312.48282, -29.75873)(312.67174, -29.29442)(312.85758, -28.82896)(313.04033, -28.36236)(313.21999, -27.89463)(313.39656, -27.42581)(313.57004, -26.95591)(313.74042, -26.48494)(313.90770, -26.01292)(314.07189, -25.53988)(314.23298, -25.06583)(314.39096, -24.59079)(314.54585, -24.11478)(314.69762, -23.63782)(314.84630, -23.15992)(314.99186, -22.68111)(315.13432, -22.20141)(315.27366, -21.72082)(315.40990, -21.23939)(315.54302, -20.75711)(315.67303, -20.27401)(315.79992, -19.79011)(315.92369, -19.30543)(316.04435, -18.81999)(316.16189, -18.33381)(316.27630, -17.84690)(316.38760, -17.35929)(316.49577, -16.87099)(316.60082, -16.38203)(316.70274, -15.89242)(316.80154, -15.40218)(316.89722, -14.91133)(316.98976, -14.41990)(317.07918, -13.92789)(317.16546, -13.43534)(317.24862, -12.94225)(317.32864, -12.44866)(317.40554, -11.95457)(317.47930, -11.46001)(317.54992, -10.96500)(317.61742, -10.46956)(317.68177, -9.97370)(317.74300, -9.47745)(317.80108, -8.98083)(317.85603, -8.48385)(317.90785, -7.98653)(317.95652, -7.48890)(318.00206, -6.99098)(318.04446, -6.49277)(318.08372, -5.99432)(318.11984, -5.49562)(318.15282, -4.99671)(318.18266, -4.49760)(318.20936, -3.99832)(318.23292, -3.49887)(318.25334, -2.99929)(318.27062, -2.49959)(318.28475, -1.99979)(318.29575, -1.49991)(318.30360, -0.99997)(318.30832, -0.50000)(318.30989, -0.00000)(318.30832, 0.50000)(318.30360, 0.99997)(318.29575, 1.49991)(318.28475, 1.99979)(318.27062, 2.49959)(318.25334, 2.99929)(318.23292, 3.49887)(318.20936, 3.99832)(318.18266, 4.49760)(318.15282, 4.99671)(318.11984, 5.49562)(318.08372, 5.99432)(318.04446, 6.49277)(318.00206, 6.99098)(317.95652, 7.48890)(317.90785, 7.98653)(317.85603, 8.48385)(317.80108, 8.98083)(317.74300, 9.47745)(317.68177, 9.97370)(317.61742, 10.46956)(317.54992, 10.96500)(317.47930, 11.46001)(317.40554, 11.95457)(317.32864, 12.44866)(317.24862, 12.94225)(317.16546, 13.43534)(317.07918, 13.92789)(316.98976, 14.41990)(316.89722, 14.91133)(316.80154, 15.40218)(316.70274, 15.89242)(316.60082, 16.38203)(316.49577, 16.87099)(316.38760, 17.35929)(316.27630, 17.84690)(316.16189, 18.33381)(316.04435, 18.81999)(315.92369, 19.30543)(315.79992, 19.79011)(315.67303, 20.27401)(315.54302, 20.75711)(315.40990, 21.23939)(315.27366, 21.72082)(315.13432, 22.20141)(314.99186, 22.68111)(314.84630, 23.15992)(314.69762, 23.63782)(314.54585, 24.11478)(314.39096, 24.59079)(314.23298, 25.06583)(314.07189, 25.53988)(313.90770, 26.01292)(313.74042, 26.48494)(313.57004, 26.95591)(313.39656, 27.42581)(313.21999, 27.89463)(313.04033, 28.36236)(312.85758, 28.82896)(312.67174, 29.29442)(312.48282, 29.75873)(312.29081, 30.22186)(312.09572, 30.68380)(311.89755, 31.14453)(311.69630, 31.60402)(311.49198, 32.06228)(311.28458, 32.51926)(311.07411, 32.97496)(310.86056, 33.42936)(310.64395, 33.88244)(310.42428, 34.33418)(310.20154, 34.78457)(309.97574, 35.23358)(309.74688, 35.68120)(309.51496, 36.12742)(309.27999, 36.57220)(309.04196, 37.01555)(308.80089, 37.45743)(308.55676, 37.89783)(308.30960, 38.33674)(308.05938, 38.77413)(307.80613, 39.21000)(307.54984, 39.64431)(307.29052, 40.07706)(307.02816, 40.50823)(306.76277, 40.93780)(306.49436, 41.36575)(306.22292, 41.79207)(305.94846, 42.21674)(305.67097, 42.63974)(305.39047, 43.06106)(305.10696, 43.48068)(304.82044, 43.89858)(304.53090, 44.31475)(304.23837, 44.72917)(303.94282, 45.14183)(303.64428, 45.55270)(303.34275, 45.96178)(303.03821, 46.36904)(302.73069, 46.77446)(302.42018, 47.17805)(302.10669, 47.57977)(301.79021, 47.97961)(301.47075, 48.37756)(301.14832, 48.77359)(300.82292, 49.16771)(300.49455, 49.55988)(300.16321, 49.95009)(299.82891, 50.33833)(299.49165, 50.72459)(299.15144, 51.10884)(298.80827, 51.49108)(298.46215, 51.87128)(298.11309, 52.24943)(297.76108, 52.62553)(297.40614, 52.99954)(297.04826, 53.37146)(296.68745, 53.74128)(296.32371, 54.10897)(295.95705, 54.47453)(295.58746, 54.83793)(295.21496, 55.19918)(294.83955, 55.55824)(294.46122, 55.91511)(294.07999, 56.26977)(293.69585, 56.62221)(293.30882, 56.97242)(292.91889, 57.32037)(292.52608, 57.66606)(292.13037, 58.00948)(291.73178, 58.35061)(291.33031, 58.68943)(290.92597, 59.02593)(290.51876, 59.36011)(290.10867, 59.69194)(289.69573, 60.02142)(289.27992, 60.34852)(288.86126, 60.67325)(288.43975, 60.99558)(288.01540, 61.31550)(287.58820, 61.63300)(287.15816, 61.94806)(286.72529, 62.26068)(286.28958, 62.57085)(285.85106, 62.87854)(285.40971, 63.18375)(284.96554, 63.48646)(284.51856, 63.78667)(284.06878, 64.08437)(283.61619, 64.37953)(283.16080, 64.67215)(282.70261, 64.96221)(282.24164, 65.24972)(281.77788, 65.53464)(281.31134, 65.81698)(280.84202, 66.09672)(280.36993, 66.37385)(279.89507, 66.64836)(279.41746, 66.92024)(278.93708, 67.18948)(278.45395, 67.45607)(277.96807, 67.71999)(277.47945, 67.98124)(276.98809, 68.23980)(276.49400, 68.49567)(275.99718, 68.74884)(275.49763, 68.99929)(274.99536, 69.24702)(274.49039, 69.49202)(273.98270, 69.73427)(273.47230, 69.97377)(272.95921, 70.21050)(272.44343, 70.44447)(271.92495, 70.67565)(271.40379, 70.90405)(270.87996, 71.12964)(270.35345, 71.35243)(269.82427, 71.57240)(269.29243, 71.78954)(268.75793, 72.00385)(268.22077, 72.21532)(267.68097, 72.42393)(267.13853, 72.62969)(266.59346, 72.83258)(266.04575, 73.03259)(265.49541, 73.22972)(264.94246, 73.42396)(264.38689, 73.61531)(263.82871, 73.80374)(263.26792, 73.98926)(262.70454, 74.17186)(262.13857, 74.35153)(261.57001, 74.52827)(260.99886, 74.70207)(260.42514, 74.87291)(259.84885, 75.04080)(259.27000, 75.20573)(258.68859, 75.36769)(258.10462, 75.52667)(257.51811, 75.68267)(256.92905, 75.83569)(256.33746, 75.98571)(255.74334, 76.13273)(255.14670, 76.27674)(254.54753, 76.41774)(253.94586, 76.55573)(253.34168, 76.69069)(252.73499, 76.82263)(252.12582, 76.95153)(251.51415, 77.07740)(250.90000, 77.20022)(250.28338, 77.32000)(249.66429, 77.43672)(249.04273, 77.55038)(248.41871, 77.66099)(247.79225, 77.76853)(247.16333, 77.87299)(246.53198, 77.97439)(245.89820, 78.07270)(245.26198, 78.16794)(244.62335, 78.26008)(243.98230, 78.34914)(243.33885, 78.43510)(242.69299, 78.51797)(242.04474, 78.59774)(241.39409, 78.67441)(240.74107, 78.74797)(240.08567, 78.81842)(239.42790, 78.88575)(238.76777, 78.94998)(238.10528, 79.01109)(237.44044, 79.06908)(236.77326, 79.12394)(236.10374, 79.17569)(235.43189, 79.22430)(234.75772, 79.26979)(234.08123, 79.31215)(233.40243, 79.35138)(232.72132, 79.38748)(232.03792, 79.42044)(231.35223, 79.45027)(230.66426, 79.47696)(229.97400, 79.50051)(229.28148, 79.52093)(228.58670, 79.53820)(227.88966, 79.55234)(227.19037, 79.56333)(226.48884, 79.57119)(225.78507, 79.57590)(225.07908, 79.57747)(224.37086, 79.57590)(223.66043, 79.57119)(222.94779, 79.56333)(222.23296, 79.55234)(221.51592, 79.53820)(220.79670, 79.52093)(220.07531, 79.50051)(219.35174, 79.47696)(218.62600, 79.45027)(217.89811, 79.42044)(217.16807, 79.38748)(216.43588, 79.35138)(215.70156, 79.31215)(214.96511, 79.26979)(214.22654, 79.22430)(213.48585, 79.17569)(212.74306, 79.12394)(211.99816, 79.06908)(211.25118, 79.01109)(210.50210, 78.94998)(209.75096, 78.88575)(208.99774, 78.81842)(208.24246, 78.74797)(207.48512, 78.67441)(206.72573, 78.59774)(205.96431, 78.51797)(205.20085, 78.43510)(204.43537, 78.34914)(203.66787, 78.26008)(202.89836, 78.16794)(202.12684, 78.07270)(201.35334, 77.97439)(200.57784, 77.87299)(199.80037, 77.76853)(199.02092, 77.66099)(198.23951, 77.55038)(197.45614, 77.43672)(196.67082, 77.32000)(195.88357, 77.20022)(195.09437, 77.07740)(194.30326, 76.95153)(193.51022, 76.82263)(192.71528, 76.69069)(191.91843, 76.55573)(191.11969, 76.41774)(190.31907, 76.27674)(189.51656, 76.13273)(188.71219, 75.98571)(187.90595, 75.83569)(187.09786, 75.68267)(186.28792, 75.52667)(185.47614, 75.36769)(184.66253, 75.20573)(183.84710, 75.04080)(183.02986, 74.87291)(182.21080, 74.70207)(181.38995, 74.52827)(180.56731, 74.35153)(179.74289, 74.17186)(178.91670, 73.98926)(178.08873, 73.80374)(177.25901, 73.61531)(176.42754, 73.42396)(175.59433, 73.22972)(174.75939, 73.03259)(173.92272, 72.83258)(173.08434, 72.62969)(172.24424, 72.42393)(171.40245, 72.21532)(170.55897, 72.00385)(169.71380, 71.78954)(168.86695, 71.57240)(168.01844, 71.35243)(167.16828, 71.12964)(166.31646, 70.90405)(165.46300, 70.67565)(164.60791, 70.44447)(163.75119, 70.21050)(162.89286, 69.97377)(162.03292, 69.73427)(161.17137, 69.49202)(160.30824, 69.24702)(159.44353, 68.99929)(158.57724, 68.74884)(157.70939, 68.49567)(156.83998, 68.23980)(155.96903, 67.98124)(155.09653, 67.71999)(154.22251, 67.45607)(153.34696, 67.18948)(152.46990, 66.92024)(151.59133, 66.64836)(150.71127, 66.37385)(149.82972, 66.09672)(148.94669, 65.81698)(148.06219, 65.53464)(147.17623, 65.24972)(146.28881, 64.96221)(145.39996, 64.67215)(144.50966, 64.37953)(143.61795, 64.08437)(142.72481, 63.78667)(141.83027, 63.48646)(140.93432, 63.18375)(140.03699, 62.87854)(139.13827, 62.57085)(138.23818, 62.26068)(137.33672, 61.94806)(136.43391, 61.63300)(135.52976, 61.31550)(134.62426, 60.99558)(133.71744, 60.67325)(132.80930, 60.34852)(131.89984, 60.02142)(130.98909, 59.69194)(130.07704, 59.36011)(129.16371, 59.02593)(128.24910, 58.68943)(127.33323, 58.35061)(126.41610, 58.00948)(125.49772, 57.66606)(124.57811, 57.32037)(123.65726, 56.97242)(122.73520, 56.62221)(121.81192, 56.26977)(120.88744, 55.91511)(119.96177, 55.55824)(119.03491, 55.19918)(118.10688, 54.83793)(117.17768, 54.47453)(116.24733, 54.10897)(115.31583, 53.74128)(114.38319, 53.37146)(113.44942, 52.99954)(112.51454, 52.62553)(111.57854, 52.24943)(110.64144, 51.87128)(109.70325, 51.49108)(108.76398, 51.10884)(107.82363, 50.72459)(106.88222, 50.33833)(105.93975, 49.95009)(104.99624, 49.55988)(104.05169, 49.16771)(103.10612, 48.77359)(102.15952, 48.37756)(101.21192, 47.97961)(100.26332, 47.57977)(99.31373, 47.17805)(98.36316, 46.77446)(97.41162, 46.36904)(96.45912, 45.96178)(95.50567, 45.55270)(94.55127, 45.14183)(93.59594, 44.72917)(92.63969, 44.31475)(91.68252, 43.89858)(90.72445, 43.48068)(89.76548, 43.06106)(88.80563, 42.63974)(87.84490, 42.21674)(86.88330, 41.79207)(85.92084, 41.36575)(84.95754, 40.93780)(83.99340, 40.50823)(83.02843, 40.07706)(82.06264, 39.64431)(81.09604, 39.21000)(80.12864, 38.77413)(79.16045, 38.33674)(78.19148, 37.89783)(77.22173, 37.45743)(76.25123, 37.01555)(75.27997, 36.57220)(74.30797, 36.12742)(73.33523, 35.68120)(72.36177, 35.23358)(71.38760, 34.78457)(70.41272, 34.33418)(69.43715, 33.88244)(68.46089, 33.42936)(67.48396, 32.97496)(66.50636, 32.51926)(65.52810, 32.06228)(64.54920, 31.60402)(63.56966, 31.14453)(62.58949, 30.68380)(61.60871, 30.22186)(60.62732, 29.75873)(59.64532, 29.29442)(58.66274, 28.82896)(57.67959, 28.36236)(56.69586, 27.89463)(55.71157, 27.42581)(54.72673, 26.95591)(53.74135, 26.48494)(52.75545, 26.01292)(51.76902, 25.53988)(50.78208, 25.06583)(49.79464, 24.59079)(48.80670, 24.11478)(47.81829, 23.63782)(46.82940, 23.15992)(45.84006, 22.68111)(44.85026, 22.20141)(43.86001, 21.72082)(42.86934, 21.23939)(41.87824, 20.75711)(40.88672, 20.27401)(39.89481, 19.79011)(38.90250, 19.30543)(37.90980, 18.81999)(36.91674, 18.33381)(35.92330, 17.84690)(34.92952, 17.35929)(33.93538, 16.87099)(32.94092, 16.38203)(31.94613, 15.89242)(30.95102, 15.40218)(29.95561, 14.91133)(28.95990, 14.41990)(27.96390, 13.92789)(26.96763, 13.43534)(25.97110, 12.94225)(24.97431, 12.44866)(23.97727, 11.95457)(22.97999, 11.46001)(21.98249, 10.96500)(20.98477, 10.46956)(19.98684, 9.97370)(18.98872, 9.47745)(17.99041, 8.98083)(16.99192, 8.48385)(15.99326, 7.98653)(14.99445, 7.48890)(13.99549, 6.99098)(12.99639, 6.49277)(11.99716, 5.99432)(10.99781, 5.49562)(9.99836, 4.99671)(8.99880, 4.49760)(7.99916, 3.99832)(6.99944, 3.49887)(5.99964, 2.99929)(4.99979, 2.49959)(3.99989, 1.99979)(2.99996, 1.49991)(1.99999, 0.99997)(1.00000, 0.50000)(0.00000, 0.00000)(-1.00000, -0.50000)(-1.99999, -0.99997)(-2.99996, -1.49991)(-3.99989, -1.99979)(-4.99979, -2.49959)(-5.99964, -2.99929)(-6.99944, -3.49887)(-7.99916, -3.99832)(-8.99880, -4.49760)(-9.99836, -4.99671)(-10.99781, -5.49562)(-11.99716, -5.99432)(-12.99639, -6.49277)(-13.99549, -6.99098)(-14.99445, -7.48890)(-15.99326, -7.98653)(-16.99192, -8.48385)(-17.99041, -8.98083)(-18.98872, -9.47745)(-19.98684, -9.97370)(-20.98477, -10.46956)(-21.98249, -10.96500)(-22.97999, -11.46001)(-23.97727, -11.95457)(-24.97431, -12.44866)(-25.97110, -12.94225)(-26.96763, -13.43534)(-27.96390, -13.92789)(-28.95990, -14.41990)(-29.95561, -14.91133)(-30.95102, -15.40218)(-31.94613, -15.89242)(-32.94092, -16.38203)(-33.93538, -16.87099)(-34.92952, -17.35929)(-35.92330, -17.84690)(-36.91674, -18.33381)(-37.90980, -18.81999)(-38.90250, -19.30543)(-39.89481, -19.79011)(-40.88672, -20.27401)(-41.87824, -20.75711)(-42.86934, -21.23939)(-43.86001, -21.72082)(-44.85026, -22.20141)(-45.84006, -22.68111)(-46.82940, -23.15992)(-47.81829, -23.63782)(-48.80670, -24.11478)(-49.79464, -24.59079)(-50.78208, -25.06583)(-51.76902, -25.53988)(-52.75545, -26.01292)(-53.74135, -26.48494)(-54.72673, -26.95591)(-55.71157, -27.42581)(-56.69586, -27.89463)(-57.67959, -28.36236)(-58.66274, -28.82896)(-59.64532, -29.29442)(-60.62732, -29.75873)(-61.60871, -30.22186)(-62.58949, -30.68380)(-63.56966, -31.14453)(-64.54920, -31.60402)(-65.52810, -32.06228)(-66.50636, -32.51926)(-67.48396, -32.97496)(-68.46089, -33.42936)(-69.43715, -33.88244)(-70.41272, -34.33418)(-71.38760, -34.78457)(-72.36177, -35.23358)(-73.33523, -35.68120)(-74.30797, -36.12742)(-75.27997, -36.57220)(-76.25123, -37.01555)(-77.22173, -37.45743)(-78.19148, -37.89783)(-79.16045, -38.33674)(-80.12864, -38.77413)(-81.09604, -39.21000)(-82.06264, -39.64431)(-83.02843, -40.07706)(-83.99340, -40.50823)(-84.95754, -40.93780)(-85.92084, -41.36575)(-86.88330, -41.79207)(-87.84490, -42.21674)(-88.80563, -42.63974)(-89.76548, -43.06106)(-90.72445, -43.48068)(-91.68252, -43.89858)(-92.63969, -44.31475)(-93.59594, -44.72917)(-94.55127, -45.14183)(-95.50567, -45.55270)(-96.45912, -45.96178)(-97.41162, -46.36904)(-98.36316, -46.77446)(-99.31373, -47.17805)(-100.26332, -47.57977)(-101.21192, -47.97961)(-102.15952, -48.37756)(-103.10612, -48.77359)(-104.05169, -49.16771)(-104.99624, -49.55988)(-105.93975, -49.95009)(-106.88222, -50.33833)(-107.82363, -50.72459)(-108.76398, -51.10884)(-109.70325, -51.49108)(-110.64144, -51.87128)(-111.57854, -52.24943)(-112.51454, -52.62553)(-113.44942, -52.99954)(-114.38319, -53.37146)(-115.31583, -53.74128)(-116.24733, -54.10897)(-117.17768, -54.47453)(-118.10688, -54.83793)(-119.03491, -55.19918)(-119.96177, -55.55824)(-120.88744, -55.91511)(-121.81192, -56.26977)(-122.73520, -56.62221)(-123.65726, -56.97242)(-124.57811, -57.32037)(-125.49772, -57.66606)(-126.41610, -58.00948)(-127.33323, -58.35061)(-128.24910, -58.68943)(-129.16371, -59.02593)(-130.07704, -59.36011)(-130.98909, -59.69194)(-131.89984, -60.02142)(-132.80930, -60.34852)(-133.71744, -60.67325)(-134.62426, -60.99558)(-135.52976, -61.31550)(-136.43391, -61.63300)(-137.33672, -61.94806)(-138.23818, -62.26068)(-139.13827, -62.57085)(-140.03699, -62.87854)(-140.93432, -63.18375)(-141.83027, -63.48646)(-142.72481, -63.78667)(-143.61795, -64.08437)(-144.50966, -64.37953)(-145.39996, -64.67215)(-146.28881, -64.96221)(-147.17623, -65.24972)(-148.06219, -65.53464)(-148.94669, -65.81698)(-149.82972, -66.09672)(-150.71127, -66.37385)(-151.59133, -66.64836)(-152.46990, -66.92024)(-153.34696, -67.18948)(-154.22251, -67.45607)(-155.09653, -67.71999)(-155.96903, -67.98124)(-156.83998, -68.23980)(-157.70939, -68.49567)(-158.57724, -68.74884)(-159.44353, -68.99929)(-160.30824, -69.24702)(-161.17137, -69.49202)(-162.03292, -69.73427)(-162.89286, -69.97377)(-163.75119, -70.21050)(-164.60791, -70.44447)(-165.46300, -70.67565)(-166.31646, -70.90405)(-167.16828, -71.12964)(-168.01844, -71.35243)(-168.86695, -71.57240)(-169.71380, -71.78954)(-170.55897, -72.00385)(-171.40245, -72.21532)(-172.24424, -72.42393)(-173.08434, -72.62969)(-173.92272, -72.83258)(-174.75939, -73.03259)(-175.59433, -73.22972)(-176.42754, -73.42396)(-177.25901, -73.61531)(-178.08873, -73.80374)(-178.91670, -73.98926)(-179.74289, -74.17186)(-180.56731, -74.35153)(-181.38995, -74.52827)(-182.21080, -74.70207)(-183.02986, -74.87291)(-183.84710, -75.04080)(-184.66253, -75.20573)(-185.47614, -75.36769)(-186.28792, -75.52667)(-187.09786, -75.68267)(-187.90595, -75.83569)(-188.71219, -75.98571)(-189.51656, -76.13273)(-190.31907, -76.27674)(-191.11969, -76.41774)(-191.91843, -76.55573)(-192.71528, -76.69069)(-193.51022, -76.82263)(-194.30326, -76.95153)(-195.09437, -77.07740)(-195.88357, -77.20022)(-196.67082, -77.32000)(-197.45614, -77.43672)(-198.23951, -77.55038)(-199.02092, -77.66099)(-199.80037, -77.76853)(-200.57784, -77.87299)(-201.35334, -77.97439)(-202.12684, -78.07270)(-202.89836, -78.16794)(-203.66787, -78.26008)(-204.43537, -78.34914)(-205.20085, -78.43510)(-205.96431, -78.51797)(-206.72573, -78.59774)(-207.48512, -78.67441)(-208.24246, -78.74797)(-208.99774, -78.81842)(-209.75096, -78.88575)(-210.50210, -78.94998)(-211.25118, -79.01109)(-211.99816, -79.06908)(-212.74306, -79.12394)(-213.48585, -79.17569)(-214.22654, -79.22430)(-214.96511, -79.26979)(-215.70156, -79.31215)(-216.43588, -79.35138)(-217.16807, -79.38748)(-217.89811, -79.42044)(-218.62600, -79.45027)(-219.35174, -79.47696)(-220.07531, -79.50051)(-220.79670, -79.52093)(-221.51592, -79.53820)(-222.23296, -79.55234)(-222.94779, -79.56333)(-223.66043, -79.57119)(-224.37086, -79.57590)(-225.07908, -79.57747)(-225.78507, -79.57590)(-226.48884, -79.57119)(-227.19037, -79.56333)(-227.88966, -79.55234)(-228.58670, -79.53820)(-229.28148, -79.52093)(-229.97400, -79.50051)(-230.66426, -79.47696)(-231.35223, -79.45027)(-232.03792, -79.42044)(-232.72132, -79.38748)(-233.40243, -79.35138)(-234.08123, -79.31215)(-234.75772, -79.26979)(-235.43189, -79.22430)(-236.10374, -79.17569)(-236.77326, -79.12394)(-237.44044, -79.06908)(-238.10528, -79.01109)(-238.76777, -78.94998)(-239.42790, -78.88575)(-240.08567, -78.81842)(-240.74107, -78.74797)(-241.39409, -78.67441)(-242.04474, -78.59774)(-242.69299, -78.51797)(-243.33885, -78.43510)(-243.98230, -78.34914)(-244.62335, -78.26008)(-245.26198, -78.16794)(-245.89820, -78.07270)(-246.53198, -77.97439)(-247.16333, -77.87299)(-247.79225, -77.76853)(-248.41871, -77.66099)(-249.04273, -77.55038)(-249.66429, -77.43672)(-250.28338, -77.32000)(-250.90000, -77.20022)(-251.51415, -77.07740)(-252.12582, -76.95153)(-252.73499, -76.82263)(-253.34168, -76.69069)(-253.94586, -76.55573)(-254.54753, -76.41774)(-255.14670, -76.27674)(-255.74334, -76.13273)(-256.33746, -75.98571)(-256.92905, -75.83569)(-257.51811, -75.68267)(-258.10462, -75.52667)(-258.68859, -75.36769)(-259.27000, -75.20573)(-259.84885, -75.04080)(-260.42514, -74.87291)(-260.99886, -74.70207)(-261.57001, -74.52827)(-262.13857, -74.35153)(-262.70454, -74.17186)(-263.26792, -73.98926)(-263.82871, -73.80374)(-264.38689, -73.61531)(-264.94246, -73.42396)(-265.49541, -73.22972)(-266.04575, -73.03259)(-266.59346, -72.83258)(-267.13853, -72.62969)(-267.68097, -72.42393)(-268.22077, -72.21532)(-268.75793, -72.00385)(-269.29243, -71.78954)(-269.82427, -71.57240)(-270.35345, -71.35243)(-270.87996, -71.12964)(-271.40379, -70.90405)(-271.92495, -70.67565)(-272.44343, -70.44447)(-272.95921, -70.21050)(-273.47230, -69.97377)(-273.98270, -69.73427)(-274.49039, -69.49202)(-274.99536, -69.24702)(-275.49763, -68.99929)(-275.99718, -68.74884)(-276.49400, -68.49567)(-276.98809, -68.23980)(-277.47945, -67.98124)(-277.96807, -67.71999)(-278.45395, -67.45607)(-278.93708, -67.18948)(-279.41746, -66.92024)(-279.89507, -66.64836)(-280.36993, -66.37385)(-280.84202, -66.09672)(-281.31134, -65.81698)(-281.77788, -65.53464)(-282.24164, -65.24972)(-282.70261, -64.96221)(-283.16080, -64.67215)(-283.61619, -64.37953)(-284.06878, -64.08437)(-284.51856, -63.78667)(-284.96554, -63.48646)(-285.40971, -63.18375)(-285.85106, -62.87854)(-286.28958, -62.57085)(-286.72529, -62.26068)(-287.15816, -61.94806)(-287.58820, -61.63300)(-288.01540, -61.31550)(-288.43975, -60.99558)(-288.86126, -60.67325)(-289.27992, -60.34852)(-289.69573, -60.02142)(-290.10867, -59.69194)(-290.51876, -59.36011)(-290.92597, -59.02593)(-291.33031, -58.68943)(-291.73178, -58.35061)(-292.13037, -58.00948)(-292.52608, -57.66606)(-292.91889, -57.32037)(-293.30882, -56.97242)(-293.69585, -56.62221)(-294.07999, -56.26977)(-294.46122, -55.91511)(-294.83955, -55.55824)(-295.21496, -55.19918)(-295.58746, -54.83793)(-295.95705, -54.47453)(-296.32371, -54.10897)(-296.68745, -53.74128)(-297.04826, -53.37146)(-297.40614, -52.99954)(-297.76108, -52.62553)(-298.11309, -52.24943)(-298.46215, -51.87128)(-298.80827, -51.49108)(-299.15144, -51.10884)(-299.49165, -50.72459)(-299.82891, -50.33833)(-300.16321, -49.95009)(-300.49455, -49.55988)(-300.82292, -49.16771)(-301.14832, -48.77359)(-301.47075, -48.37756)(-301.79021, -47.97961)(-302.10669, -47.57977)(-302.42018, -47.17805)(-302.73069, -46.77446)(-303.03821, -46.36904)(-303.34275, -45.96178)(-303.64428, -45.55270)(-303.94282, -45.14183)(-304.23837, -44.72917)(-304.53090, -44.31475)(-304.82044, -43.89858)(-305.10696, -43.48068)(-305.39047, -43.06106)(-305.67097, -42.63974)(-305.94846, -42.21674)(-306.22292, -41.79207)(-306.49436, -41.36575)(-306.76277, -40.93780)(-307.02816, -40.50823)(-307.29052, -40.07706)(-307.54984, -39.64431)(-307.80613, -39.21000)(-308.05938, -38.77413)(-308.30960, -38.33674)(-308.55676, -37.89783)(-308.80089, -37.45743)(-309.04196, -37.01555)(-309.27999, -36.57220)(-309.51496, -36.12742)(-309.74688, -35.68120)(-309.97574, -35.23358)(-310.20154, -34.78457)(-310.42428, -34.33418)(-310.64395, -33.88244)(-310.86056, -33.42936)(-311.07411, -32.97496)(-311.28458, -32.51926)(-311.49198, -32.06228)(-311.69630, -31.60402)(-311.89755, -31.14453)(-312.09572, -30.68380)(-312.29081, -30.22186)(-312.48282, -29.75873)(-312.67174, -29.29442)(-312.85758, -28.82896)(-313.04033, -28.36236)(-313.21999, -27.89463)(-313.39656, -27.42581)(-313.57004, -26.95591)(-313.74042, -26.48494)(-313.90770, -26.01292)(-314.07189, -25.53988)(-314.23298, -25.06583)(-314.39096, -24.59079)(-314.54585, -24.11478)(-314.69762, -23.63782)(-314.84630, -23.15992)(-314.99186, -22.68111)(-315.13432, -22.20141)(-315.27366, -21.72082)(-315.40990, -21.23939)(-315.54302, -20.75711)(-315.67303, -20.27401)(-315.79992, -19.79011)(-315.92369, -19.30543)(-316.04435, -18.81999)(-316.16189, -18.33381)(-316.27630, -17.84690)(-316.38760, -17.35929)(-316.49577, -16.87099)(-316.60082, -16.38203)(-316.70274, -15.89242)(-316.80154, -15.40218)(-316.89722, -14.91133)(-316.98976, -14.41990)(-317.07918, -13.92789)(-317.16546, -13.43534)(-317.24862, -12.94225)(-317.32864, -12.44866)(-317.40554, -11.95457)(-317.47930, -11.46001)(-317.54992, -10.96500)(-317.61742, -10.46956)(-317.68177, -9.97370)(-317.74300, -9.47745)(-317.80108, -8.98083)(-317.85603, -8.48385)(-317.90785, -7.98653)(-317.95652, -7.48890)(-318.00206, -6.99098)(-318.04446, -6.49277)(-318.08372, -5.99432)(-318.11984, -5.49562)(-318.15282, -4.99671)(-318.18266, -4.49760)(-318.20936, -3.99832)(-318.23292, -3.49887)(-318.25334, -2.99929)(-318.27062, -2.49959)(-318.28475, -1.99979)(-318.29575, -1.49991)(-318.30360, -0.99997)(-318.30832, -0.50000)(-318.30989, -0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](26.92308, 68.40000)(316.15385, 90.00000)
\rput[l](123.84615, 79.20000){\footnotesize{$\text{Reference Path}$}}
% \rput[l](-300, 5){\rnode{pt1}\footnotesize{$(x(0),y(0))$}}
% \rput[l](-300, -7){\rnode{pt2}\footnotesize{$\text{(x($k_{mx}$),y($k_{mx}$))}$}}
%\psline{->}[linecolor=black, linestyle=solid, linewidth=0.2mm](-300.00000,5.00000)(-370.00000,5.00000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](48.46154, 79.20000)(91.53846, 79.20000)
}
\end{pspicture}
\endgroup
\endinput


==> Results/Ref_v.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.32178mm, yunit=3.12500mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-46.61538, -5.12000)(202.00000, 16.00000)
\rput(-6.21538, -1.60000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=40, Dy=2]{-}(0.00000, 0.00000)(0.00000, 0.00000)(202.00000, 16.00000)%
\multips(40.00000, 0.00000)(40.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 16.00000)}
\multips(0.00000, 2.00000)(0, 2.00000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(202.00000, 0)}
\rput[b](101.00000, -3.52000){$ T$  [s] }
\rput[t]{90}(-40.40000, 8.00000){$ \nu_r$ [m/s] }
\psclip{\psframe(0.00000, 0.00000)(202.00000, 16.00000)}
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=none, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 5.00000)(2.00000, 5.00001)(3.00000, 5.00016)(4.00000, 5.00079)(5.00000, 5.00247)(6.00000, 5.00599)(7.00000, 5.01232)(8.00000, 5.02261)(9.00000, 5.03812)(10.00000, 5.06025)(11.00000, 5.09040)(12.00000, 5.13002)(13.00000, 5.18045)(14.00000, 5.24295)(15.00000, 5.31859)(16.00000, 5.40824)(17.00000, 5.51250)(18.00000, 5.63169)(19.00000, 5.76584)(20.00000, 5.91469)(21.00000, 6.07771)(22.00000, 6.25412)(23.00000, 6.44292)(24.00000, 6.64295)(25.00000, 6.85288)(26.00000, 7.07129)(27.00000, 7.29667)(28.00000, 7.52747)(29.00000, 7.76212)(30.00000, 7.99903)(31.00000, 8.23663)(32.00000, 8.47338)(33.00000, 8.70777)(34.00000, 8.93834)(35.00000, 9.16369)(36.00000, 9.38246)(37.00000, 9.59338)(38.00000, 9.79522)(39.00000, 9.98684)(40.00000, 10.16718)(41.00000, 10.33523)(42.00000, 10.49008)(43.00000, 10.63090)(44.00000, 10.75694)(45.00000, 10.86753)(46.00000, 10.96209)(47.00000, 11.04013)(48.00000, 11.10125)(49.00000, 11.14512)(50.00000, 11.17153)(51.00000, 11.18034)(52.00000, 11.17150)(53.00000, 11.14505)(54.00000, 11.10114)(55.00000, 11.03999)(56.00000, 10.96192)(57.00000, 10.86732)(58.00000, 10.75670)(59.00000, 10.63063)(60.00000, 10.48978)(61.00000, 10.33490)(62.00000, 10.16683)(63.00000, 9.98647)(64.00000, 9.79483)(65.00000, 9.59296)(66.00000, 9.38203)(67.00000, 9.16324)(68.00000, 8.93788)(69.00000, 8.70730)(70.00000, 8.47291)(71.00000, 8.23615)(72.00000, 7.99855)(73.00000, 7.76165)(74.00000, 7.52701)(75.00000, 7.29622)(76.00000, 7.07085)(77.00000, 6.85245)(78.00000, 6.64254)(79.00000, 6.44253)(80.00000, 6.25375)(81.00000, 6.07737)(82.00000, 5.91437)(83.00000, 5.76555)(84.00000, 5.63143)(85.00000, 5.51228)(86.00000, 5.40805)(87.00000, 5.31843)(88.00000, 5.24281)(89.00000, 5.18033)(90.00000, 5.12993)(91.00000, 5.09033)(92.00000, 5.06020)(93.00000, 5.03809)(94.00000, 5.02258)(95.00000, 5.01231)(96.00000, 5.00598)(97.00000, 5.00246)(98.00000, 5.00078)(99.00000, 5.00016)(100.00000, 5.00001)(101.00000, 5.00000)(102.00000, 5.00001)(103.00000, 5.00016)(104.00000, 5.00079)(105.00000, 5.00247)(106.00000, 5.00599)(107.00000, 5.01232)(108.00000, 5.02261)(109.00000, 5.03812)(110.00000, 5.06025)(111.00000, 5.09040)(112.00000, 5.13002)(113.00000, 5.18045)(114.00000, 5.24295)(115.00000, 5.31859)(116.00000, 5.40824)(117.00000, 5.51250)(118.00000, 5.63169)(119.00000, 5.76584)(120.00000, 5.91469)(121.00000, 6.07771)(122.00000, 6.25412)(123.00000, 6.44292)(124.00000, 6.64295)(125.00000, 6.85288)(126.00000, 7.07129)(127.00000, 7.29667)(128.00000, 7.52747)(129.00000, 7.76212)(130.00000, 7.99903)(131.00000, 8.23663)(132.00000, 8.47338)(133.00000, 8.70777)(134.00000, 8.93834)(135.00000, 9.16369)(136.00000, 9.38246)(137.00000, 9.59338)(138.00000, 9.79522)(139.00000, 9.98684)(140.00000, 10.16718)(141.00000, 10.33523)(142.00000, 10.49008)(143.00000, 10.63090)(144.00000, 10.75694)(145.00000, 10.86753)(146.00000, 10.96209)(147.00000, 11.04013)(148.00000, 11.10125)(149.00000, 11.14512)(150.00000, 11.17153)(151.00000, 11.18034)(152.00000, 11.17150)(153.00000, 11.14505)(154.00000, 11.10114)(155.00000, 11.03999)(156.00000, 10.96192)(157.00000, 10.86732)(158.00000, 10.75670)(159.00000, 10.63063)(160.00000, 10.48978)(161.00000, 10.33490)(162.00000, 10.16683)(163.00000, 9.98647)(164.00000, 9.79483)(165.00000, 9.59296)(166.00000, 9.38203)(167.00000, 9.16324)(168.00000, 8.93788)(169.00000, 8.70730)(170.00000, 8.47291)(171.00000, 8.23615)(172.00000, 7.99855)(173.00000, 7.76165)(174.00000, 7.52701)(175.00000, 7.29622)(176.00000, 7.07085)(177.00000, 6.85245)(178.00000, 6.64254)(179.00000, 6.44253)(180.00000, 6.25375)(181.00000, 6.07737)(182.00000, 5.91437)(183.00000, 5.76555)(184.00000, 5.63143)(185.00000, 5.51228)(186.00000, 5.40805)(187.00000, 5.31843)(188.00000, 5.24281)(189.00000, 5.18033)(190.00000, 5.12993)(191.00000, 5.09033)(192.00000, 5.06020)(193.00000, 5.03809)(194.00000, 5.02258)(195.00000, 5.01231)(196.00000, 5.00598)(197.00000, 5.00246)(198.00000, 5.00078)(199.00000, 5.00016)(200.00000, 5.00001)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](55.76923, 14.08000)(186.46154, 16.00000)
\rput[l](70.0000, 15.04000){\footnotesize{$\text{Reference Translational Velocity}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](59.98462, 15.04000)(66.41538, 15.04000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Ref_w.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.32178mm, yunit=250.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-46.61538, -0.14400)(202.00000, 0.12000)
\rput(-6.21538, -0.02000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-0.08, Dx=40, Dy=0.04]{-}(0.00000, -0.08000)(0.00000, -0.08000)(202.00000, 0.12000)%
\multips(40.00000, -0.08000)(40.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.20000)}
\multips(0.00000, -0.04000)(0, 0.04000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(202.00000, 0)}
\rput[b](101.00000, -0.12400){$ T$ [s] }
\rput[t]{90}(-40.40000, 0.02000){$ \omega_r [rad/s] $}
\psclip{\psframe(0.00000, -0.08000)(202.00000, 0.12000)}
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=none, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, -0.06283)(2.00000, -0.06293)(3.00000, -0.06320)(4.00000, -0.06364)(5.00000, -0.06423)(6.00000, -0.06494)(7.00000, -0.06573)(8.00000, -0.06655)(9.00000, -0.06736)(10.00000, -0.06808)(11.00000, -0.06867)(12.00000, -0.06905)(13.00000, -0.06917)(14.00000, -0.06899)(15.00000, -0.06847)(16.00000, -0.06758)(17.00000, -0.06632)(18.00000, -0.06472)(19.00000, -0.06280)(20.00000, -0.06060)(21.00000, -0.05818)(22.00000, -0.05558)(23.00000, -0.05285)(24.00000, -0.05006)(25.00000, -0.04723)(26.00000, -0.04442)(27.00000, -0.04166)(28.00000, -0.03896)(29.00000, -0.03635)(30.00000, -0.03383)(31.00000, -0.03142)(32.00000, -0.02912)(33.00000, -0.02693)(34.00000, -0.02484)(35.00000, -0.02285)(36.00000, -0.02096)(37.00000, -0.01917)(38.00000, -0.01745)(39.00000, -0.01582)(40.00000, -0.01426)(41.00000, -0.01277)(42.00000, -0.01133)(43.00000, -0.00994)(44.00000, -0.00860)(45.00000, -0.00730)(46.00000, -0.00603)(47.00000, -0.00479)(48.00000, -0.00357)(49.00000, -0.00237)(50.00000, -0.00118)(51.00000, 0.00000)(52.00000, 0.00119)(53.00000, 0.00238)(54.00000, 0.00358)(55.00000, 0.00480)(56.00000, 0.00604)(57.00000, 0.00730)(58.00000, 0.00860)(59.00000, 0.00994)(60.00000, 0.01133)(61.00000, 0.01277)(62.00000, 0.01426)(63.00000, 0.01582)(64.00000, 0.01746)(65.00000, 0.01917)(66.00000, 0.02097)(67.00000, 0.02285)(68.00000, 0.02484)(69.00000, 0.02693)(70.00000, 0.02912)(71.00000, 0.03143)(72.00000, 0.03384)(73.00000, 0.03635)(74.00000, 0.03896)(75.00000, 0.04166)(76.00000, 0.04443)(77.00000, 0.04724)(78.00000, 0.05006)(79.00000, 0.05285)(80.00000, 0.05558)(81.00000, 0.05818)(82.00000, 0.06061)(83.00000, 0.06281)(84.00000, 0.06473)(85.00000, 0.06633)(86.00000, 0.06758)(87.00000, 0.06845)(88.00000, 0.06899)(89.00000, 0.06917)(90.00000, 0.06904)(91.00000, 0.06866)(92.00000, 0.06808)(93.00000, 0.06735)(94.00000, 0.06656)(95.00000, 0.06573)(96.00000, 0.06494)(97.00000, 0.06423)(98.00000, 0.06364)(99.00000, 0.06319)(100.00000, 0.06291)(101.00000, 0.06284)(102.00000, 0.06293)(103.00000, 0.06320)(104.00000, 0.06365)(105.00000, 0.06424)(106.00000, 0.06493)(107.00000, 0.06572)(108.00000, 0.06654)(109.00000, 0.06734)(110.00000, 0.06807)(111.00000, 0.06865)(112.00000, 0.06904)(113.00000, 0.06917)(114.00000, 0.06898)(115.00000, 0.06846)(116.00000, 0.06756)(117.00000, 0.06632)(118.00000, 0.06471)(119.00000, 0.06280)(120.00000, 0.06061)(121.00000, 0.05818)(122.00000, 0.05558)(123.00000, 0.05286)(124.00000, 0.05006)(125.00000, 0.04724)(126.00000, 0.04443)(127.00000, 0.04166)(128.00000, 0.03896)(129.00000, 0.03635)(130.00000, 0.03382)(131.00000, 0.03141)(132.00000, 0.02911)(133.00000, 0.02692)(134.00000, 0.02482)(135.00000, 0.02284)(136.00000, 0.02096)(137.00000, 0.01917)(138.00000, 0.01745)(139.00000, 0.01582)(140.00000, 0.01426)(141.00000, 0.01276)(142.00000, 0.01132)(143.00000, 0.00994)(144.00000, 0.00860)(145.00000, 0.00730)(146.00000, 0.00604)(147.00000, 0.00479)(148.00000, 0.00357)(149.00000, 0.00238)(150.00000, 0.00119)(151.00000, -0.00000)(152.00000, -0.00119)(153.00000, -0.00238)(154.00000, -0.00358)(155.00000, -0.00479)(156.00000, -0.00603)(157.00000, -0.00730)(158.00000, -0.00860)(159.00000, -0.00993)(160.00000, -0.01133)(161.00000, -0.01276)(162.00000, -0.01426)(163.00000, -0.01582)(164.00000, -0.01746)(165.00000, -0.01917)(166.00000, -0.02096)(167.00000, -0.02285)(168.00000, -0.02484)(169.00000, -0.02693)(170.00000, -0.02912)(171.00000, -0.03142)(172.00000, -0.03383)(173.00000, -0.03635)(174.00000, -0.03896)(175.00000, -0.04166)(176.00000, -0.04442)(177.00000, -0.04724)(178.00000, -0.05006)(179.00000, -0.05286)(180.00000, -0.05556)(181.00000, -0.05817)(182.00000, -0.06059)(183.00000, -0.06279)(184.00000, -0.06469)(185.00000, -0.06631)(186.00000, -0.06758)(187.00000, -0.06846)(188.00000, -0.06897)(189.00000, -0.06917)(190.00000, -0.06905)(191.00000, -0.06867)(192.00000, -0.06806)(193.00000, -0.06735)(194.00000, -0.06655)(195.00000, -0.06573)(196.00000, -0.06492)(197.00000, -0.06421)(198.00000, -0.06364)(199.00000, -0.06320)(200.00000, -0.06292)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](55.76923, 0.09600)(186.46154, 0.12000)
\rput[l](70.0000, 0.10800){\footnotesize{$\text{Reference Rotational Velocity}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](59.98462, 0.10800)(66.41538, 0.10800)
}\end{pspicture}
\endgroup
\endinput

